Extended relativistic configuration interaction and many-body perturbation calculations of spectroscopic data for the $n \leq 6$ configurationsin ne-like ions between Cr XV and Kr XXVII

Level energies, wavelengths, electric dipole, magnetic dipole, electric quadrupole, and magnetic quadrupole transition rates, oscillator strengths, and line strengths from combined relativistic configuration interaction and many-body perturbation calculations are reported for the 201 fine-structure states of the $2s^2 2p^6$, $2s^2 2p^5 3l$, $2s 2p^6 3l$, $2s^2 2p^5 4l$, $2s 2p^6 4l$, $2s^2 2p^5 5l$, and $2s^2 2p^5 6l$ configurations in all Ne-like ions between Cr XV and Kr XXVII. Calculated level energies and transition data are compared with experiments from the NIST and CHIANTI databases, and other recent benchmark calculations. The mean energy difference with the NIST experiments is only 0.05%. The present calculations significantly increase the amount of accurate spectroscopic data for the $n >3$ states in a number of Ne-like ions of astrophysics interest. A complete dataset should be helpful in analyzing new observations from the solar and other astrophysical sources, and is also likely to be useful for modeling and diagnosing a variety of plasmas including astronomical and fusion plasma.

==> (inline-0) <==
\begin{deluxetable}{llllllllr}
	\tablecaption{Level energies (in eV) of the states in Ne-like ions from \ion{Cr}{15} to \ion{Kr}{27}, as well as level designations in both the \emph{LSJ}- and \emph{jj} coupling schemes, and the dominant mixing coefficients of the $LSJ$ basis. \label{tab.lev.sub}}
	\tablehead{
		$Z$  &Key       &Conf       &$LSJ$     & \multicolumn{1}{c}{$jj$\tablenotemark{a,b,c}}      &$J^{\pi}$ &\multicolumn{2}{c}{Energy} & \multicolumn{1}{c}{Mixing coefficients}  \\
		\cmidrule(r){7-8}   \cmidrule(r){9-9}
		& & & & & &{NIST\tablenotemark{d}}  &{MBPT\tablenotemark{e}}  & \multicolumn{1}{c}{$LSJ$\tablenotemark{f}} \vspace{ -1.5mm}
	}
%	\colnumbers
	\startdata
  $26$& $  1$& $2s^{2}2p^{6}  $& $^1\!S_{0}$&       $2p+4(0)0~             $& $0^e$&  $0.000000{\rm E+}00$&  $0.000000{\rm E+}00$&  $-1.00 (  1)                          $\\
  $26$& $  2$& $2s^{2}2p^{5}3s$& $^3\!P_{2}$&       $2p+3(3)3~3s+1(1)4     $& $2^o$&  $7.249150{\rm E+}02$&  $7.252443{\rm E+}02$&  $-1.00 (  2)                          $\\
  $26$& $  3$& $2s^{2}2p^{5}3s$& $^1\!P_{1}$&       $2p+3(3)3~3s+1(1)2     $& $1^o$&  $7.267839{\rm E+}02$&  $7.271388{\rm E+}02$&  $-0.74 (  3)  -0.67 (  5)             $\\
  $26$& $  4$& $2s^{2}2p^{5}3s$& $^3\!P_{0}$&       $2p-1(1)1~3s+1(1)0     $& $0^o$&  $7.375376{\rm E+}02$&  $7.378560{\rm E+}02$&  $-1.00 (  4)                          $\\
  $26$& $  5$& $2s^{2}2p^{5}3s$& $^3\!P_{1}$&       $2p-1(1)1~3s+1(1)2     $& $1^o$&  $7.387243{\rm E+}02$&  $7.390537{\rm E+}02$&  $-0.74 (  5)   0.67 (  3)             $\\
  $26$& $  6$& $2s^{2}2p^{5}3p$& $^3\!S_{1}$&       $2p+3(3)3~3p-1(1)2     $& $1^e$&  $7.552334{\rm E+}02$&  $7.554915{\rm E+}02$&  $-0.90 (  6)   0.42 ( 13)             $\\
  $26$& $  7$& $2s^{2}2p^{5}3p$& $^3\!D_{2}$&       $2p+3(3)3~3p-1(1)4     $& $2^e$&  $7.586933{\rm E+}02$&  $7.589928{\rm E+}02$&  $-0.76 (  7)  -0.55 ( 14)             $\\
  $26$& $  8$& $2s^{2}2p^{5}3p$& $^3\!D_{3}$&       $2p+3(3)3~3p+1(3)6     $& $3^e$&  $7.603239{\rm E+}02$&  $7.606096{\rm E+}02$&  $ 1.00 (  8)                          $\\
  $26$& $  9$& $2s^{2}2p^{5}3p$& $^1\!P_{1}$&       $2p+3(3)3~3p+1(3)2     $& $1^e$&  $7.614395{\rm E+}02$&  $7.617403{\rm E+}02$&  $-0.71 (  9)   0.50 ( 12)  -0.44 ( 13)$\\
  $26$& $ 10$& $2s^{2}2p^{5}3p$& $^3\!P_{2}$&       $2p+3(3)3~3p+1(3)4     $& $2^e$&  $7.632480{\rm E+}02$&  $7.635530{\rm E+}02$&  $-0.82 ( 10)  -0.57 ( 14)             $\\
  $26$& $ 11$& $2s^{2}2p^{5}3p$& $^3\!P_{0}$&       $2p+3(3)3~3p+1(3)0     $& $0^e$&  $7.686848{\rm E+}02$&  $7.689810{\rm E+}02$&  $-0.96 ( 11)                          $\\
  $26$& $ 12$& $2s^{2}2p^{5}3p$& $^3\!D_{1}$&       $2p-1(1)1~3p-1(1)2     $& $1^e$&  $7.707739{\rm E+}02$&  $7.710614{\rm E+}02$&  $ 0.82 ( 12)   0.56 (  9)             $\\
  $26$& $ 13$& $2s^{2}2p^{5}3p$& $^3\!P_{1}$&       $2p-1(1)1~3p+1(3)2     $& $1^e$&  $7.740263{\rm E+}02$&  $7.743073{\rm E+}02$&  $ 0.79 ( 13)  -0.41 (  9)             $\\
  $26$& $ 14$& $2s^{2}2p^{5}3p$& $^1\!D_{2}$&       $2p-1(1)1~3p+1(3)4     $& $2^e$&  $7.743944{\rm E+}02$&  $7.746855{\rm E+}02$&  $ 0.64 (  7)  -0.61 ( 14)   0.46 ( 10)$\\
  $26$& $ 15$& $2s^{2}2p^{5}3p$& $^1\!S_{0}$&       $2p-1(1)1~3p-1(1)0     $& $0^e$&  $7.869916{\rm E+}02$&  $7.877224{\rm E+}02$&  $ 0.96 ( 15)                          $\\
  $26$& $ 16$& $2s^{2}2p^{5}3d$& $^3\!P_{0}$&       $2p+3(3)3~3d-1(3)0     $& $0^o$&  $8.010749{\rm E+}02$&  $8.014314{\rm E+}02$&  $ 1.00 ( 16)                          $\\
  $26$& $ 17$& $2s^{2}2p^{5}3d$& $^3\!P_{1}$&       $2p+3(3)3~3d-1(3)2     $& $1^o$&  $8.020304{\rm E+}02$&  $8.024010{\rm E+}02$&  $-0.96 ( 17)                          $\\
  $26$& $ 18$& $2s^{2}2p^{5}3d$& $^3\!P_{2}$&       $2p+3(3)3~3d+1(5)4     $& $2^o$&  $8.038389{\rm E+}02$&  $8.042110{\rm E+}02$&  $ 0.85 ( 18)  -0.43 ( 25)             $\\
  $26$& $ 19$& $2s^{2}2p^{5}3d$& $^3\!F_{4}$&       $2p+3(3)3~3d+1(5)8     $& $4^o$&  $8.039104{\rm E+}02$&  $8.042644{\rm E+}02$&  $-1.00 ( 19)                          $\\
  $26$& $ 20$& $2s^{2}2p^{5}3d$& $^3\!F_{3}$&       $2p+3(3)3~3d-1(3)6     $& $3^o$&  $8.046339{\rm E+}02$&  $8.050331{\rm E+}02$&  $ 0.80 ( 20)   0.55 ( 26)             $\\
  $26$& $ 21$& $2s^{2}2p^{5}3d$& $^1\!D_{2}$&       $2p+3(3)3~3d-1(3)4     $& $2^o$&  $8.063541{\rm E+}02$&  $8.067280{\rm E+}02$&  $-0.64 ( 21)   0.59 ( 24)  -0.49 ( 25)$\\
  $26$& $ 22$& $2s^{2}2p^{5}3d$& $^3\!D_{3}$&       $2p+3(3)3~3d+1(5)6     $& $3^o$&  $8.074260{\rm E+}02$&  $8.078004{\rm E+}02$&  $-0.80 ( 22)  -0.58 ( 26)             $\\
  $26$& $ 23$& $2s^{2}2p^{5}3d$& $^3\!D_{1}$&       $2p+3(3)3~3d+1(5)2     $& $1^o$&  $8.120439{\rm E+}02$&  $8.123690{\rm E+}02$&  $-0.86 ( 23)   0.47 ( 27)             $\\
  $26$& $ 24$& $2s^{2}2p^{5}3d$& $^3\!F_{2}$&       $2p-1(1)1~3d-1(3)4     $& $2^o$&  $8.172299{\rm E+}02$&  $8.175964{\rm E+}02$&  $-0.79 ( 24)  -0.54 ( 21)             $\\
  $26$& $ 25$& $2s^{2}2p^{5}3d$& $^3\!D_{2}$&       $2p-1(1)1~3d+1(5)4     $& $2^o$&  $8.180443{\rm E+}02$&  $8.184135{\rm E+}02$&  $ 0.71 ( 25)   0.52 ( 18)  -0.46 ( 21)$\\
  $26$& $ 26$& $2s^{2}2p^{5}3d$& $^1\!F_{3}$&       $2p-1(1)1~3d+1(5)6     $& $3^o$&  $8.185583{\rm E+}02$&  $8.189342{\rm E+}02$&  $ 0.60 ( 26)  -0.57 ( 20)  -0.55 ( 22)$\\
  $26$& $ 27$& $2s^{2}2p^{5}3d$& $^1\!P_{1}$&       $2p-1(1)1~3d-1(3)2     $& $1^o$&  $8.253914{\rm E+}02$&  $8.257000{\rm E+}02$&  $-0.88 ( 27)  -0.44 ( 23)             $\\
  $26$& $ 28$& $2s    2p^{6}3s$& $^3\!S_{1}$&       $2s+1(1)1~3s+1(1)2     $& $1^e$&  $8.589874{\rm E+}02$&  \nodata             &  $ 0.99 ( 28)                          $\\
  $26$& $ 29$& $2s    2p^{6}3s$& $^1\!S_{0}$&       $2s+1(1)1~3s+1(1)0     $& $0^e$&  $8.648332{\rm E+}02$&  $8.691000{\rm E+}02$&  $ 1.00 ( 29)                          $\\
  $26$& $ 30$& $2s    2p^{6}3p$& $^3\!P_{0}$&       $2s+1(1)1~3p-1(1)0     $& $0^o$&  $8.917391{\rm E+}02$&  \nodata             &  $ 1.00 ( 30)                          $\\
  $26$& $ 31$& $2s    2p^{6}3p$& $^3\!P_{1}$&       $2s+1(1)1~3p-1(1)2     $& $1^o$&  $8.922064{\rm E+}02$&  $8.925500{\rm E+}02$&  $-0.94 ( 31)                          $\\
  $26$& $ 32$& $2s    2p^{6}3p$& $^3\!P_{2}$&       $2s+1(1)1~3p+1(3)4     $& $2^o$&  $8.945275{\rm E+}02$&  \nodata             &  $-1.00 ( 32)                          $\\
  $26$& $ 33$& $2s    2p^{6}3p$& $^1\!P_{1}$&       $2s+1(1)1~3p+1(3)2     $& $1^o$&  $8.964628{\rm E+}02$&  $8.969390{\rm E+}02$&  $-0.94 ( 33)                          $\\
  $26$& $ 34$& $2s    2p^{6}3d$& $^3\!D_{1}$&       $2s+1(1)1~3d-1(3)2     $& $1^e$&  $9.364837{\rm E+}02$&  \nodata             &  $ 1.00 ( 34)                          $\\
  $26$& $ 35$& $2s    2p^{6}3d$& $^3\!D_{2}$&       $2s+1(1)1~3d-1(3)4     $& $2^e$&  $9.366273{\rm E+}02$&  \nodata             &  $ 1.00 ( 35)                          $\\
  $26$& $ 36$& $2s    2p^{6}3d$& $^3\!D_{3}$&       $2s+1(1)1~3d+1(5)6     $& $3^e$&  $9.369023{\rm E+}02$&  \nodata             &  $ 1.00 ( 36)                          $\\
  $26$& $ 37$& $2s    2p^{6}3d$& $^1\!D_{2}$&       $2s+1(1)1~3d+1(5)4     $& $2^e$&  $9.417026{\rm E+}02$&  \nodata             &  $-1.00 ( 37)                          $\\
  $26$& $ 38$& $2s^{2}2p^{5}4s$& $^3\!P_{2}$&       $2p+3(3)3~4s+1(1)4     $& $2^o$&  $9.765650{\rm E+}02$&  $9.768700{\rm E+}02$&  $ 1.00 ( 38)                          $\\
  $26$& $ 39$& $2s^{2}2p^{5}4s$& $^1\!P_{1}$&       $2p+3(3)3~4s+1(1)2     $& $1^o$&  $9.771869{\rm E+}02$&  $9.777150{\rm E+}02$&  $ 0.79 ( 39)   0.61 ( 42)             $\\
  $26$& $ 40$& $2s^{2}2p^{5}4p$& $^3\!S_{1}$&       $2p+3(3)3~4p-1(1)2     $& $1^e$&  $9.891387{\rm E+}02$&  \nodata             &  $-0.83 ( 40)   0.54 ( 49)             $\\
  $26$& $ 41$& $2s^{2}2p^{5}4s$& $^3\!P_{0}$&       $2p-1(1)1~4s+1(1)0     $& $0^o$&  $9.892215{\rm E+}02$&  \nodata             &  $ 1.00 ( 41)                          $\\
  $26$& $ 42$& $2s^{2}2p^{5}4s$& $^3\!P_{1}$&       $2p-1(1)1~4s+1(1)2     $& $1^o$&  $9.895691{\rm E+}02$&  $9.897700{\rm E+}02$&  $ 0.80 ( 42)  -0.61 ( 39)             $\\
  $26$& $ 43$& $2s^{2}2p^{5}4p$& $^3\!D_{2}$&       $2p+3(3)3~4p-1(1)4     $& $2^e$&  $9.900391{\rm E+}02$&  \nodata             &  $ 0.73 ( 43)   0.58 ( 50)             $\\
  $26$& $ 44$& $2s^{2}2p^{5}4p$& $^3\!D_{3}$&       $2p+3(3)3~4p+1(3)6     $& $3^e$&  $9.907127{\rm E+}02$&  \nodata             &  $-1.00 ( 44)                          $\\
  $26$& $ 45$& $2s^{2}2p^{5}4p$& $^1\!P_{1}$&       $2p+3(3)3~4p+1(3)2     $& $1^e$&  $9.911078{\rm E+}02$&  \nodata             &  $ 0.78 ( 45)  -0.42 ( 48)             $\\
  $26$& $ 46$& $2s^{2}2p^{5}4p$& $^3\!P_{2}$&       $2p+3(3)3~4p+1(3)4     $& $2^e$&  $9.917199{\rm E+}02$&  \nodata             &  $-0.83 ( 46)  -0.56 ( 50)             $\\
  $26$& $ 47$& $2s^{2}2p^{5}4p$& $^3\!P_{0}$&       $2p+3(3)3~4p+1(3)0     $& $0^e$&  $9.951565{\rm E+}02$&  \nodata             &  $-0.78 ( 47)   0.62 ( 53)             $\\
  $26$& $ 48$& $2s^{2}2p^{5}4p$& $^3\!D_{1}$&       $2p-1(1)1~4p-1(1)2     $& $1^e$&  $1.002430{\rm E+}03$&  \nodata             &  $ 0.85 ( 48)   0.50 ( 45)             $\\
  $26$& $ 49$& $2s^{2}2p^{5}4p$& $^3\!P_{1}$&       $2p-1(1)1~4p+1(3)2     $& $1^e$&  $1.003619{\rm E+}03$&  \nodata             &  $ 0.75 ( 49)   0.47 ( 40)             $\\
  $26$& $ 50$& $2s^{2}2p^{5}4p$& $^1\!D_{2}$&       $2p-1(1)1~4p+1(3)4     $& $2^e$&  $1.003847{\rm E+}03$&  \nodata             &  $ 0.68 ( 43)  -0.59 ( 50)   0.43 ( 46)$\\
  $26$& $ 51$& $2s^{2}2p^{5}4d$& $^3\!P_{0}$&       $2p+3(3)3~4d-1(3)0     $& $0^o$&  $1.005846{\rm E+}03$&  \nodata             &  $-1.00 ( 51)                          $\\
  $26$& $ 52$& $2s^{2}2p^{5}4d$& $^3\!P_{1}$&       $2p+3(3)3~4d-1(3)2     $& $1^o$&  $1.006284{\rm E+}03$&  $1.006260{\rm E+}03$&  $ 0.92 ( 52)                          $\\
  $26$& $ 53$& $2s^{2}2p^{5}4p$& $^1\!S_{0}$&       $2p-1(1)1~4p-1(1)0     $& $0^e$&  $1.006331{\rm E+}03$&  \nodata             &  $ 0.78 ( 53)   0.62 ( 47)             $\\
  $26$& $ 54$& $2s^{2}2p^{5}4d$& $^3\!F_{4}$&       $2p+3(3)3~4d+1(5)8     $& $4^o$&  $1.006822{\rm E+}03$&  $1.007198{\rm E+}03$&  $-1.00 ( 54)                          $\\
  $26$& $ 55$& $2s^{2}2p^{5}4d$& $^3\!P_{2}$&       $2p+3(3)3~4d+1(5)4     $& $2^o$&  $1.007000{\rm E+}03$&  \nodata             &  $-0.76 ( 55)   0.54 ( 69)             $\\
  $26$& $ 56$& $2s^{2}2p^{5}4d$& $^3\!F_{3}$&       $2p+3(3)3~4d-1(3)6     $& $3^o$&  $1.007104{\rm E+}03$&  $1.007471{\rm E+}03$&  $ 0.76 ( 56)   0.58 ( 70)             $\\
  $26$& $ 57$& $2s^{2}2p^{5}4d$& $^1\!D_{2}$&       $2p+3(3)3~4d-1(3)4     $& $2^o$&  $1.007727{\rm E+}03$&  $1.010682{\rm E+}03$&  $-0.70 ( 57)   0.51 ( 68)  -0.50 ( 69)$\\
  $26$& $ 58$& $2s^{2}2p^{5}4d$& $^3\!D_{3}$&       $2p+3(3)3~4d+1(5)6     $& $3^o$&  $1.008117{\rm E+}03$&  \nodata             &  $ 0.82 ( 58)   0.56 ( 70)             $\\
  $26$& $ 59$& $2s^{2}2p^{5}4d$& $^3\!D_{1}$&       $2p+3(3)3~4d+1(5)2     $& $1^o$&  $1.010525{\rm E+}03$&  $1.010970{\rm E+}03$&  $ 0.69 ( 59)  -0.69 ( 71)             $\\
  $26$& $ 60$& $2s^{2}2p^{5}4f$& $^1\!G_{4}$&       $2p+3(3)3~4f-1(5)8     $& $4^e$&  $1.014685{\rm E+}03$&  $1.015800{\rm E+}03$&  $-0.72 ( 60)  -0.69 ( 73)             $\\
  $26$& $ 61$& $2s^{2}2p^{5}4f$& $^3\!D_{1}$&       $2p+3(3)3~4f-1(5)2     $& $1^e$&  $1.014689{\rm E+}03$&  \nodata             &  $-1.00 ( 61)                          $\\
  $26$& $ 62$& $2s^{2}2p^{5}4f$& $^3\!G_{5}$&       $2p+3(3)3~4f+1(7)10    $& $5^e$&  $1.014716{\rm E+}03$&  $1.015180{\rm E+}03$&  $ 1.00 ( 62)                          $\\
  $26$& $ 63$& $2s^{2}2p^{5}4f$& $^3\!D_{2}$&       $2p+3(3)3~4f+1(7)4     $& $2^e$&  $1.014816{\rm E+}03$&  \nodata             &  $ 0.86 ( 63)  -0.48 ( 65)             $\\
  $26$& $ 64$& $2s^{2}2p^{5}4f$& $^3\!F_{3}$&       $2p+3(3)3~4f+1(7)6     $& $3^e$&  $1.015172{\rm E+}03$&  $1.015680{\rm E+}03$&  $ 0.68 ( 75)  -0.65 ( 64)             $\\
  $26$& $ 65$& $2s^{2}2p^{5}4f$& $^1\!D_{2}$&       $2p+3(3)3~4f-1(5)4     $& $2^e$&  $1.015195{\rm E+}03$&  $1.015180{\rm E+}03$&  $ 0.71 ( 74)  -0.67 ( 65)             $\\
  $26$& $ 66$& $2s^{2}2p^{5}4f$& $^1\!F_{3}$&       $2p+3(3)3~4f-1(5)6     $& $3^e$&  $1.015255{\rm E+}03$&  $1.017170{\rm E+}03$&  $ 0.73 ( 66)  -0.51 ( 72)   0.44 ( 64)$\\
  $26$& $ 67$& $2s^{2}2p^{5}4f$& $^3\!F_{4}$&       $2p+3(3)3~4f+1(7)8     $& $4^e$&  $1.015338{\rm E+}03$&  $1.017900{\rm E+}03$&  $-0.85 ( 67)                          $\\
  $26$& $ 68$& $2s^{2}2p^{5}4d$& $^3\!F_{2}$&       $2p-1(1)1~4d-1(3)4     $& $2^o$&  $1.019637{\rm E+}03$&  \nodata             &  $ 0.84 ( 68)   0.48 ( 57)             $\\
  $26$& $ 69$& $2s^{2}2p^{5}4d$& $^3\!D_{2}$&       $2p-1(1)1~4d+1(5)4     $& $2^o$&  $1.019899{\rm E+}03$&  \nodata             &  $-0.64 ( 69)  -0.63 ( 55)   0.40 ( 57)$\\
  $26$& $ 70$& $2s^{2}2p^{5}4d$& $^1\!F_{3}$&       $2p-1(1)1~4d+1(5)6     $& $3^o$&  $1.020196{\rm E+}03$&  \nodata             &  $-0.63 ( 56)   0.59 ( 70)  -0.50 ( 58)$\\
  $26$& $ 71$& $2s^{2}2p^{5}4d$& $^1\!P_{1}$&       $2p-1(1)1~4d-1(3)2     $& $1^o$&  $1.022167{\rm E+}03$&  $1.022750{\rm E+}03$&  $-0.72 ( 71)  -0.62 ( 59)             $\\
  $26$& $ 72$& $2s^{2}2p^{5}4f$& $^3\!G_{3}$&       $2p-1(1)1~4f-1(5)6     $& $3^e$&  $1.027549{\rm E+}03$&  $1.027710{\rm E+}03$&  $-0.85 ( 72)  -0.42 ( 66)             $\\
  $26$& $ 73$& $2s^{2}2p^{5}4f$& $^3\!G_{4}$&       $2p-1(1)1~4f+1(7)8     $& $4^e$&  $1.027657{\rm E+}03$&  $1.014200{\rm E+}03$&  $-0.63 ( 73)   0.57 ( 60)  -0.52 ( 67)$\\
  $26$& $ 74$& $2s^{2}2p^{5}4f$& $^3\!F_{2}$&       $2p-1(1)1~4f-1(5)4     $& $2^e$&  $1.027779{\rm E+}03$&  \nodata             &  $-0.69 ( 74)  -0.57 ( 65)  -0.45 ( 63)$\\
  $26$& $ 75$& $2s^{2}2p^{5}4f$& $^3\!D_{3}$&       $2p-1(1)1~4f+1(7)6     $& $3^e$&  $1.027786{\rm E+}03$&  $1.027710{\rm E+}03$&  $-0.72 ( 75)  -0.54 ( 64)   0.43 ( 66)$\\
  $26$& $ 76$& $2s^{2}2p^{5}5s$& $^3\!P_{2}$&       $2p+3(3)3~5s+1(1)4     $& $2^o$&  $1.084748{\rm E+}03$&  \nodata             &  $ 1.00 ( 76)                          $\\
  $26$& $ 77$& $2s^{2}2p^{5}5s$& $^1\!P_{1}$&       $2p+3(3)3~5s+1(1)2     $& $1^o$&  $1.085063{\rm E+}03$&  $1.085730{\rm E+}03$&  $ 0.81 ( 77)   0.59 ( 85)             $\\
  $26$& $ 78$& $2s^{2}2p^{5}5p$& $^3\!S_{1}$&       $2p+3(3)3~5p-1(1)2     $& $1^e$&  $1.090937{\rm E+}03$&  \nodata             &  $-0.82 ( 78)   0.56 (111)             $\\
  $26$& $ 79$& $2s^{2}2p^{5}5p$& $^3\!D_{2}$&       $2p+3(3)3~5p-1(1)4     $& $2^e$&  $1.091448{\rm E+}03$&  \nodata             &  $ 0.72 ( 79)   0.59 (112)             $\\
  $26$& $ 80$& $2s^{2}2p^{5}5p$& $^3\!D_{3}$&       $2p+3(3)3~5p+1(3)6     $& $3^e$&  $1.091783{\rm E+}03$&  \nodata             &  $ 1.00 ( 80)                          $\\
  $26$& $ 81$& $2s^{2}2p^{5}5p$& $^1\!P_{1}$&       $2p+3(3)3~5p+1(3)2     $& $1^e$&  $1.091979{\rm E+}03$&  \nodata             &  $-0.79 ( 81)   0.41 (103)             $\\
  $26$& $ 82$& $2s^{2}2p^{5}5p$& $^3\!P_{2}$&       $2p+3(3)3~5p+1(3)4     $& $2^e$&  $1.092280{\rm E+}03$&  \nodata             &  $-0.83 ( 82)  -0.55 (112)             $\\
  $26$& $ 83$& $2s^{2}2p^{5}5p$& $^1\!S_{0}$&       $2p+3(3)3~5p+1(3)0     $& $0^e$&  $1.094073{\rm E+}03$&  \nodata             &  $-0.74 ( 83)   0.67 (113)             $\\
  $26$& $ 84$& $2s^{2}2p^{5}5s$& $^3\!P_{0}$&       $2p-1(1)1~5s+1(1)0     $& $0^o$&  $1.097393{\rm E+}03$&  \nodata             &  $-1.00 ( 84)                          $\\
  $26$& $ 85$& $2s^{2}2p^{5}5s$& $^3\!P_{1}$&       $2p-1(1)1~5s+1(1)2     $& $1^o$&  $1.097588{\rm E+}03$&  $1.098500{\rm E+}03$&  $-0.80 ( 85)   0.59 ( 77)             $\\
  $26$& $ 86$& $2s^{2}2p^{5}5d$& $^3\!P_{0}$&       $2p+3(3)3~5d-1(3)0     $& $0^o$&  $1.099155{\rm E+}03$&  \nodata             &  $-1.00 ( 86)                          $\\
  $26$& $ 87$& $2s^{2}2p^{5}5d$& $^3\!P_{1}$&       $2p+3(3)3~5d-1(3)2     $& $1^o$&  $1.099383{\rm E+}03$&  $1.098500{\rm E+}03$&  $ 0.90 ( 87)  -0.42 (119)             $\\
  $26$& $ 88$& $2s^{2}2p^{5}5d$& $^3\!F_{4}$&       $2p+3(3)3~5d+1(5)8     $& $4^o$&  $1.099625{\rm E+}03$&  \nodata             &  $ 1.00 ( 88)                          $\\
  $26$& $ 89$& $2s^{2}2p^{5}5d$& $^3\!P_{2}$&       $2p+3(3)3~5d+1(5)4     $& $2^o$&  $1.099728{\rm E+}03$&  \nodata             &  $-0.73 ( 89)   0.58 (117)             $\\
  $26$& $ 90$& $2s^{2}2p^{5}5d$& $^3\!F_{3}$&       $2p+3(3)3~5d-1(3)6     $& $3^o$&  $1.099759{\rm E+}03$&  \nodata             &  $-0.75 ( 90)  -0.59 (118)             $\\
  $26$& $ 91$& $2s^{2}2p^{5}5d$& $^1\!D_{2}$&       $2p+3(3)3~5d-1(3)4     $& $2^o$&  $1.100054{\rm E+}03$&  \nodata             &  $-0.72 ( 91)  -0.49 (117)   0.49 (116)$\\
  $26$& $ 92$& $2s^{2}2p^{5}5d$& $^3\!D_{3}$&       $2p+3(3)3~5d+1(5)6     $& $3^o$&  $1.100243{\rm E+}03$&  \nodata             &  $-0.83 ( 92)  -0.55 (118)             $\\
  $26$& $ 93$& $2s^{2}2p^{5}5d$& $^1\!P_{1}$&       $2p+3(3)3~5d+1(5)2     $& $1^o$&  $1.101529{\rm E+}03$&  $1.101850{\rm E+}03$&  $ 0.76 ( 93)  -0.61 (119)             $\\
  $26$& $ 94$& $2s^{2}2p^{5}5f$& $^3\!D_{1}$&       $2p+3(3)3~5f-1(5)2     $& $1^e$&  $1.103417{\rm E+}03$&  \nodata             &  $-0.98 ( 94)                          $\\
  $26$& $ 95$& $2s^{2}2p^{5}5f$& $^3\!D_{2}$&       $2p+3(3)3~5f+1(7)4     $& $2^e$&  $1.103526{\rm E+}03$&  \nodata             &  $-0.88 ( 95)   0.41 ( 99)             $\\
  $26$& $ 96$& $2s^{2}2p^{5}5f$& $^1\!G_{4}$&       $2p+3(3)3~5f-1(5)8     $& $4^e$&  $1.103541{\rm E+}03$&  \nodata             &  $ 0.72 ( 96)   0.70 (121)             $\\
  $26$& $ 97$& $2s^{2}2p^{5}5f$& $^3\!G_{5}$&       $2p+3(3)3~5f+1(7)10    $& $5^e$&  $1.103548{\rm E+}03$&  $1.103830{\rm E+}03$&  $-1.00 ( 97)                          $\\
  $26$& $ 98$& $2s^{2}2p^{5}5f$& $^3\!F_{3}$&       $2p+3(3)3~5f+1(7)6     $& $3^e$&  $1.103736{\rm E+}03$&  \nodata             &  $-0.68 (122)   0.60 ( 98)  -0.42 (100)$\\
  $26$& $ 99$& $2s^{2}2p^{5}5f$& $^1\!D_{2}$&       $2p+3(3)3~5f-1(5)4     $& $2^e$&  $1.103798{\rm E+}03$&  \nodata             &  $ 0.71 ( 99)  -0.69 (123)             $\\
  $26$& $100$& $2s^{2}2p^{5}5f$& $^1\!F_{3}$&       $2p+3(3)3~5f-1(5)6     $& $3^e$&  $1.103818{\rm E+}03$&  \nodata             &  $-0.69 (100)   0.51 (120)  -0.51 ( 98)$\\
  $26$& $101$& $2s^{2}2p^{5}5f$& $^3\!F_{4}$&       $2p+3(3)3~5f+1(7)8     $& $4^e$&  $1.103865{\rm E+}03$&  \nodata             &  $-0.86 (101)                          $\\
  $26$& $102$& $2s^{2}2p^{5}5g$& $^3\!F_{2}$&       $2p+3(3)3~5g-1(7)4     $& $2^o$&  $1.103950{\rm E+}03$&  \nodata             &  $-1.00 (102)                          $\\
  $26$& $103$& $2s^{2}2p^{5}5p$& $^3\!D_{1}$&       $2p-1(1)1~5p-1(1)2     $& $1^e$&  $1.103975{\rm E+}03$&  \nodata             &  $ 0.78 (103)   0.54 ( 81)             $\\
  $26$& $104$& $2s^{2}2p^{5}5g$& $^3\!F_{3}$&       $2p+3(3)3~5g+1(9)6     $& $3^o$&  $1.103975{\rm E+}03$&  \nodata             &  $ 0.78 (104)  -0.63 (124)             $\\
  $26$& $105$& $2s^{2}2p^{5}5g$& $^1\!H_{5}$&       $2p+3(3)3~5g-1(7)10    $& $5^o$&  $1.104048{\rm E+}03$&  \nodata             &  $-0.73 (105)  -0.68 (127)             $\\
  $26$& $106$& $2s^{2}2p^{5}5g$& $^3\!H_{6}$&       $2p+3(3)3~5g+1(9)12    $& $6^o$&  $1.104072{\rm E+}03$&  \nodata             &  $ 1.00 (106)                          $\\
  $26$& $107$& $2s^{2}2p^{5}5g$& $^3\!G_{3}$&       $2p+3(3)3~5g-1(7)6     $& $3^o$&  $1.104132{\rm E+}03$&  \nodata             &  $ 0.75 (107)  -0.53 (124)             $\\
  $26$& $108$& $2s^{2}2p^{5}5g$& $^3\!G_{4}$&       $2p+3(3)3~5g+1(9)8     $& $4^o$&  $1.104150{\rm E+}03$&  \nodata             &  $ 0.65 (125)  -0.62 (108)   0.44 (109)$\\
  $26$& $109$& $2s^{2}2p^{5}5g$& $^1\!G_{4}$&       $2p+3(3)3~5g-1(7)8     $& $4^o$&  $1.104204{\rm E+}03$&  \nodata             &  $-0.68 (109)   0.52 (126)  -0.51 (108)$\\
  $26$& $110$& $2s^{2}2p^{5}5g$& $^3\!G_{5}$&       $2p+3(3)3~5g+1(9)10    $& $5^o$&  $1.104226{\rm E+}03$&  \nodata             &  $-0.85 (110)                          $\\
  $26$& $111$& $2s^{2}2p^{5}5p$& $^3\!P_{1}$&       $2p-1(1)1~5p+1(3)2     $& $1^e$&  $1.104375{\rm E+}03$&  \nodata             &  $-0.73 (111)  -0.46 (103)  -0.44 ( 78)$\\
  $26$& $112$& $2s^{2}2p^{5}5p$& $^1\!D_{2}$&       $2p-1(1)1~5p+1(3)4     $& $2^e$&  $1.104692{\rm E+}03$&  \nodata             &  $-0.69 ( 79)   0.58 (112)  -0.42 ( 82)$\\
  $26$& $113$& $2s^{2}2p^{5}5p$& $^3\!P_{0}$&       $2p-1(1)1~5p-1(1)0     $& $0^e$&  $1.105511{\rm E+}03$&  \nodata             &  $ 0.74 (113)   0.66 ( 83)             $\\
  $26$& $114$& $2s    2p^{6}4s$& $^3\!S_{1}$&       $2s+1(1)1~4s+1(1)2     $& $1^e$&  $1.109417{\rm E+}03$&  \nodata             &  $ 0.97 (114)                          $\\
  $26$& $115$& $2s    2p^{6}4s$& $^1\!S_{0}$&       $2s+1(1)1~4s+1(1)0     $& $0^e$&  $1.111182{\rm E+}03$&  \nodata             &  $ 0.99 (115)                          $\\
  $26$& $116$& $2s^{2}2p^{5}5d$& $^3\!F_{2}$&       $2p-1(1)1~5d-1(3)4     $& $2^o$&  $1.112357{\rm E+}03$&  \nodata             &  $-0.85 (116)  -0.48 ( 91)             $\\
  $26$& $117$& $2s^{2}2p^{5}5d$& $^3\!D_{2}$&       $2p-1(1)1~5d+1(5)4     $& $2^o$&  $1.112464{\rm E+}03$&  \nodata             &  $ 0.66 ( 89)   0.63 (117)             $\\
  $26$& $118$& $2s^{2}2p^{5}5d$& $^1\!F_{3}$&       $2p-1(1)1~5d+1(5)6     $& $3^o$&  $1.112637{\rm E+}03$&  \nodata             &  $-0.65 ( 90)   0.59 (118)  -0.48 ( 92)$\\
  $26$& $119$& $2s^{2}2p^{5}5d$& $^3\!D_{1}$&       $2p-1(1)1~5d-1(3)2     $& $1^o$&  $1.113443{\rm E+}03$&  $1.113630{\rm E+}03$&  $ 0.67 (119)   0.65 ( 93)             $\\
  $26$& $120$& $2s^{2}2p^{5}5f$& $^3\!G_{3}$&       $2p-1(1)1~5f-1(5)6     $& $3^e$&  $1.116308{\rm E+}03$&  \nodata             &  $-0.85 (120)  -0.44 (100)             $\\
  $26$& $121$& $2s^{2}2p^{5}5f$& $^3\!G_{4}$&       $2p-1(1)1~5f+1(7)8     $& $4^e$&  $1.116369{\rm E+}03$&  \nodata             &  $-0.64 (121)   0.57 ( 96)  -0.51 (101)$\\
  $26$& $122$& $2s^{2}2p^{5}5f$& $^3\!D_{3}$&       $2p-1(1)1~5f+1(7)6     $& $3^e$&  $1.116374{\rm E+}03$&  \nodata             &  $-0.73 (122)  -0.55 ( 98)             $\\
  $26$& $123$& $2s^{2}2p^{5}5f$& $^3\!F_{2}$&       $2p-1(1)1~5f-1(5)4     $& $2^e$&  $1.116412{\rm E+}03$&  \nodata             &  $ 0.68 (123)   0.57 ( 99)   0.46 ( 95)$\\
  $26$& $124$& $2s^{2}2p^{5}5g$& $^1\!F_{3}$&       $2p-1(1)1~5g-1(7)6     $& $3^o$&  $1.116761{\rm E+}03$&  \nodata             &  $ 0.66 (107)   0.57 (124)   0.49 (104)$\\
  $26$& $125$& $2s^{2}2p^{5}5g$& $^3\!F_{4}$&       $2p-1(1)1~5g+1(9)8     $& $4^o$&  $1.116781{\rm E+}03$&  \nodata             &  $ 0.75 (125)  -0.49 (109)   0.43 (108)$\\
  $26$& $126$& $2s^{2}2p^{5}5g$& $^3\!H_{4}$&       $2p-1(1)1~5g-1(7)8     $& $4^o$&  $1.116800{\rm E+}03$&  \nodata             &  $-0.84 (126)  -0.42 (108)             $\\
  $26$& $127$& $2s^{2}2p^{5}5g$& $^3\!H_{5}$&       $2p-1(1)1~5g+1(9)10    $& $5^o$&  $1.116824{\rm E+}03$&  \nodata             &  $-0.63 (127)   0.57 (105)  -0.52 (110)$\\
  $26$& $128$& $2s    2p^{6}4p$& $^3\!P_{0}$&       $2s+1(1)1~4p-1(1)0     $& $0^o$&  $1.122371{\rm E+}03$&  \nodata             &  $-1.00 (128)                          $\\
  $26$& $129$& $2s    2p^{6}4p$& $^3\!P_{1}$&       $2s+1(1)1~4p-1(1)2     $& $1^o$&  $1.122541{\rm E+}03$&  $1.122800{\rm E+}03$&  $-0.93 (129)                          $\\
  $26$& $130$& $2s    2p^{6}4p$& $^3\!P_{2}$&       $2s+1(1)1~4p+1(3)4     $& $2^o$&  $1.123451{\rm E+}03$&  \nodata             &  $ 1.00 (130)                          $\\
  $26$& $131$& $2s    2p^{6}4p$& $^1\!P_{1}$&       $2s+1(1)1~4p+1(3)2     $& $1^o$&  $1.124112{\rm E+}03$&  $1.124780{\rm E+}03$&  $-0.93 (131)                          $\\
  $26$& $132$& $2s    2p^{6}4d$& $^3\!D_{1}$&       $2s+1(1)1~4d-1(3)2     $& $1^e$&  $1.139075{\rm E+}03$&  \nodata             &  $ 1.00 (132)                          $\\
  $26$& $133$& $2s    2p^{6}4d$& $^3\!D_{2}$&       $2s+1(1)1~4d-1(3)4     $& $2^e$&  $1.139135{\rm E+}03$&  \nodata             &  $-0.99 (133)                          $\\
  $26$& $134$& $2s    2p^{6}4d$& $^3\!D_{3}$&       $2s+1(1)1~4d+1(5)6     $& $3^e$&  $1.139259{\rm E+}03$&  \nodata             &  $-0.99 (134)                          $\\
  $26$& $135$& $2s    2p^{6}4d$& $^1\!D_{2}$&       $2s+1(1)1~4d+1(5)4     $& $2^e$&  $1.141022{\rm E+}03$&  \nodata             &  $-0.99 (135)                          $\\
  $26$& $136$& $2s^{2}2p^{5}6s$& $^3\!P_{2}$&       $2p+3(3)3~6s+1(1)4     $& $2^o$&  $1.141273{\rm E+}03$&  \nodata             &  $ 1.00 (136)                          $\\
  $26$& $137$& $2s^{2}2p^{5}6s$& $^1\!P_{1}$&       $2p+3(3)3~6s+1(1)2     $& $1^o$&  $1.141421{\rm E+}03$&  $1.142640{\rm E+}03$&  $-0.81 (137)  -0.58 (181)             $\\
  $26$& $138$& $2s^{2}2p^{5}6p$& $^3\!S_{1}$&       $2p+3(3)3~6p-1(1)2     $& $1^e$&  $1.144840{\rm E+}03$&  \nodata             &  $-0.78 (138)   0.60 (183)             $\\
  $26$& $139$& $2s^{2}2p^{5}6p$& $^3\!D_{2}$&       $2p+3(3)3~6p-1(1)4     $& $2^e$&  $1.145071{\rm E+}03$&  \nodata             &  $ 0.71 (139)   0.56 (184)  -0.41 (142)$\\
  $26$& $140$& $2s^{2}2p^{5}6p$& $^3\!D_{3}$&       $2p+3(3)3~6p+1(3)6     $& $3^e$&  $1.145269{\rm E+}03$&  \nodata             &  $-1.00 (140)                          $\\
  $26$& $141$& $2s^{2}2p^{5}6p$& $^1\!P_{1}$&       $2p+3(3)3~6p+1(3)2     $& $1^e$&  $1.145332{\rm E+}03$&  \nodata             &  $-0.81 (141)                          $\\
  $26$& $142$& $2s^{2}2p^{5}6p$& $^3\!P_{2}$&       $2p+3(3)3~6p+1(3)4     $& $2^e$&  $1.145501{\rm E+}03$&  \nodata             &  $-0.81 (142)  -0.58 (184)             $\\
  $26$& $143$& $2s^{2}2p^{5}6p$& $^1\!S_{0}$&       $2p+3(3)3~6p+1(3)0     $& $0^e$&  $1.146513{\rm E+}03$&  \nodata             &  $ 0.78 (143)  -0.63 (185)             $\\
  $26$& $144$& $2s    2p^{6}4f$& $^3\!F_{2}$&       $2s+1(1)1~4f-1(5)4     $& $2^o$&  $1.146719{\rm E+}03$&  \nodata             &  $-0.98 (144)                          $\\
  $26$& $145$& $2s    2p^{6}4f$& $^3\!F_{3}$&       $2s+1(1)1~4f+1(7)6     $& $3^o$&  $1.146795{\rm E+}03$&  \nodata             &  $ 0.98 (145)                          $\\
  $26$& $146$& $2s    2p^{6}4f$& $^3\!F_{4}$&       $2s+1(1)1~4f+1(7)8     $& $4^o$&  $1.146908{\rm E+}03$&  \nodata             &  $-0.99 (146)                          $\\
  $26$& $147$& $2s    2p^{6}4f$& $^1\!F_{3}$&       $2s+1(1)1~4f-1(5)6     $& $3^o$&  $1.146974{\rm E+}03$&  \nodata             &  $-0.98 (147)                          $\\
  $26$& $148$& $2s^{2}2p^{5}6d$& $^3\!P_{0}$&       $2p+3(3)3~6d-1(3)0     $& $0^o$&  $1.149352{\rm E+}03$&  \nodata             &  $ 1.00 (148)                          $\\
  $26$& $149$& $2s^{2}2p^{5}6d$& $^3\!P_{1}$&       $2p+3(3)3~6d-1(3)2     $& $1^o$&  $1.149483{\rm E+}03$&  \nodata             &  $-0.90 (149)   0.43 (189)             $\\
  $26$& $150$& $2s^{2}2p^{5}6d$& $^3\!F_{4}$&       $2p+3(3)3~6d+1(5)8     $& $4^o$&  $1.149609{\rm E+}03$&  \nodata             &  $ 1.00 (150)                          $\\
  $26$& $151$& $2s^{2}2p^{5}6d$& $^3\!P_{2}$&       $2p+3(3)3~6d+1(5)4     $& $2^o$&  $1.149677{\rm E+}03$&  \nodata             &  $ 0.72 (151)  -0.60 (187)             $\\
  $26$& $152$& $2s^{2}2p^{5}6d$& $^3\!F_{3}$&       $2p+3(3)3~6d-1(3)6     $& $3^o$&  $1.149688{\rm E+}03$&  \nodata             &  $-0.75 (152)  -0.59 (188)             $\\
  $26$& $153$& $2s^{2}2p^{5}6d$& $^1\!D_{2}$&       $2p+3(3)3~6d-1(3)4     $& $2^o$&  $1.149846{\rm E+}03$&  \nodata             &  $-0.73 (153)  -0.49 (187)   0.48 (186)$\\
  $26$& $154$& $2s^{2}2p^{5}6d$& $^3\!D_{3}$&       $2p+3(3)3~6d+1(5)6     $& $3^o$&  $1.149957{\rm E+}03$&  \nodata             &  $ 0.82 (154)   0.56 (188)             $\\
  $26$& $155$& $2s^{2}2p^{5}6d$& $^1\!P_{1}$&       $2p+3(3)3~6d+1(5)2     $& $1^o$&  $1.150688{\rm E+}03$&  $1.151190{\rm E+}03$&  $ 0.78 (155)  -0.58 (189)             $\\
  $26$& $156$& $2s^{2}2p^{5}6f$& $^1\!G_{4}$&       $2p+3(3)3~6f-1(5)8     $& $4^e$&  $1.151840{\rm E+}03$&  \nodata             &  $ 0.71 (156)   0.70 (191)             $\\
  $26$& $157$& $2s^{2}2p^{5}6f$& $^3\!G_{5}$&       $2p+3(3)3~6f+1(7)10    $& $5^e$&  $1.151841{\rm E+}03$&  \nodata             &  $-1.00 (157)                          $\\
  $26$& $158$& $2s^{2}2p^{5}6f$& $^3\!D_{1}$&       $2p+3(3)3~6f-1(5)2     $& $1^e$&  $1.151866{\rm E+}03$&  \nodata             &  $ 1.00 (158)                          $\\
  $26$& $159$& $2s^{2}2p^{5}6f$& $^3\!D_{2}$&       $2p+3(3)3~6f+1(7)4     $& $2^e$&  $1.151906{\rm E+}03$&  \nodata             &  $-0.87 (159)   0.41 (162)             $\\
  $26$& $160$& $2s^{2}2p^{5}6f$& $^3\!F_{3}$&       $2p+3(3)3~6f-1(5)6     $& $3^e$&  $1.151987{\rm E+}03$&  \nodata             &  $ 0.77 (160)  -0.58 (192)             $\\
  $26$& $161$& $2s^{2}2p^{5}6f$& $^1\!F_{3}$&       $2p+3(3)3~6f+1(7)6     $& $3^e$&  $1.151996{\rm E+}03$&  \nodata             &  $ 0.81 (161)  -0.44 (190)             $\\
  $26$& $162$& $2s^{2}2p^{5}6f$& $^1\!D_{2}$&       $2p+3(3)3~6f-1(5)4     $& $2^e$&  $1.152004{\rm E+}03$&  \nodata             &  $ 0.70 (162)  -0.70 (193)             $\\
  $26$& $163$& $2s^{2}2p^{5}6f$& $^3\!F_{4}$&       $2p+3(3)3~6f+1(7)8     $& $4^e$&  $1.152023{\rm E+}03$&  \nodata             &  $-0.86 (163)                          $\\
  $26$& $164$& $2s^{2}2p^{5}6g$& $^1\!H_{5}$&       $2p+3(3)3~6g-1(7)10    $& $5^o$&  $1.152158{\rm E+}03$&  \nodata             &  $ 0.73 (164)   0.69 (195)             $\\
  $26$& $165$& $2s^{2}2p^{5}6g$& $^3\!H_{6}$&       $2p+3(3)3~6g+1(9)12    $& $6^o$&  $1.152171{\rm E+}03$&  \nodata             &  $ 1.00 (165)                          $\\
  $26$& $166$& $2s^{2}2p^{5}6h$& $^3\!G_{3}$&       $2p+3(3)3~6h-1(9)6     $& $3^e$&  $1.152197{\rm E+}03$&  \nodata             &  $ 1.00 (166)                          $\\
  $26$& $167$& $2s^{2}2p^{5}6h$& $^3\!G_{4}$&       $2p+3(3)3~6h+1(11)8    $& $4^e$&  $1.152206{\rm E+}03$&  \nodata             &  $ 0.76 (167)  -0.65 (196)             $\\
  $26$& $168$& $2s^{2}2p^{5}6h$& $^1\!I_{6}$&       $2p+3(3)3~6h-1(9)12    $& $6^e$&  $1.152211{\rm E+}03$&  \nodata             &  $ 0.72 (168)   0.69 (200)             $\\
  $26$& $169$& $2s^{2}2p^{5}6h$& $^3\!I_{7}$&       $2p+3(3)3~6h+1(11)14   $& $7^e$&  $1.152221{\rm E+}03$&  \nodata             &  $ 1.00 (169)                          $\\
  $26$& $170$& $2s^{2}2p^{5}6h$& $^3\!H_{4}$&       $2p+3(3)3~6h-1(9)8     $& $4^e$&  $1.152247{\rm E+}03$&  \nodata             &  $-0.77 (170)   0.50 (196)             $\\
  $26$& $171$& $2s^{2}2p^{5}6g$& $^1\!G_{4}$&       $2p+3(3)3~6g-1(7)8     $& $4^o$&  $1.152247{\rm E+}03$&  \nodata             &  $ 0.62 (171)   0.59 (177)  -0.52 (194)$\\
  $26$& $172$& $2s^{2}2p^{5}6h$& $^3\!H_{5}$&       $2p+3(3)3~6h+1(11)10   $& $5^e$&  $1.152255{\rm E+}03$&  \nodata             &  $-0.70 (172)   0.61 (199)             $\\
  $26$& $173$& $2s^{2}2p^{5}6g$& $^3\!G_{5}$&       $2p+3(3)3~6g+1(9)10    $& $5^o$&  $1.152260{\rm E+}03$&  \nodata             &  $-0.85 (173)                          $\\
  $26$& $174$& $2s^{2}2p^{5}6h$& $^1\!H_{5}$&       $2p+3(3)3~6h-1(9)10    $& $5^e$&  $1.152261{\rm E+}03$&  \nodata             &  $-0.74 (174)   0.51 (197)             $\\
  $26$& $175$& $2s^{2}2p^{5}6h$& $^3\!H_{6}$&       $2p+3(3)3~6h+1(11)12   $& $6^e$&  $1.152270{\rm E+}03$&  \nodata             &  $ 0.85 (175)                          $\\
  $26$& $176$& $2s^{2}2p^{5}6g$& $^3\!G_{3}$&       $2p+3(3)3~6g-1(7)6     $& $3^o$&  $1.152324{\rm E+}03$&  \nodata             &  $ 0.76 (176)  -0.46 (198)  -0.45 (179)$\\
  $26$& $177$& $2s^{2}2p^{5}6g$& $^3\!G_{4}$&       $2p+3(3)3~6g+1(9)8     $& $4^o$&  $1.152338{\rm E+}03$&  \nodata             &  $ 0.64 (201)  -0.55 (177)   0.53 (171)$\\
  $26$& $178$& $2s^{2}2p^{5}6g$& $^3\!F_{2}$&       $2p+3(3)3~6g-1(7)4     $& $2^o$&  $1.152384{\rm E+}03$&  \nodata             &  $-0.98 (178)                          $\\
  $26$& $179$& $2s^{2}2p^{5}6g$& $^3\!F_{3}$&       $2p+3(3)3~6g+1(9)6     $& $3^o$&  $1.152400{\rm E+}03$&  \nodata             &  $-0.72 (179)   0.66 (198)             $\\
  $26$& $180$& $2s^{2}2p^{5}6s$& $^3\!P_{0}$&       $2p-1(1)1~6s+1(1)0     $& $0^o$&  $1.153941{\rm E+}03$&  \nodata             &  $ 1.00 (180)                          $\\
  $26$& $181$& $2s^{2}2p^{5}6s$& $^3\!P_{1}$&       $2p-1(1)1~6s+1(1)2     $& $1^o$&  $1.154050{\rm E+}03$&  \nodata             &  $-0.81 (181)   0.58 (137)             $\\
  $26$& $182$& $2s^{2}2p^{5}6p$& $^3\!D_{1}$&       $2p-1(1)1~6p-1(1)2     $& $1^e$&  $1.157641{\rm E+}03$&  \nodata             &  $-0.85 (182)  -0.48 (141)             $\\
  $26$& $183$& $2s^{2}2p^{5}6p$& $^3\!P_{1}$&       $2p-1(1)1~6p+1(3)2     $& $1^e$&  $1.157955{\rm E+}03$&  \nodata             &  $-0.72 (183)  -0.52 (138)             $\\
  $26$& $184$& $2s^{2}2p^{5}6p$& $^1\!D_{2}$&       $2p-1(1)1~6p+1(3)4     $& $2^e$&  $1.158034{\rm E+}03$&  \nodata             &  $ 0.70 (139)  -0.58 (184)   0.41 (142)$\\
  $26$& $185$& $2s^{2}2p^{5}6p$& $^3\!P_{0}$&       $2p-1(1)1~6p-1(1)0     $& $0^e$&  $1.158419{\rm E+}03$&  \nodata             &  $-0.78 (185)  -0.63 (143)             $\\
  $26$& $186$& $2s^{2}2p^{5}6d$& $^3\!F_{2}$&       $2p-1(1)1~6d-1(3)4     $& $2^o$&  $1.162320{\rm E+}03$&  \nodata             &  $ 0.86 (186)   0.46 (153)             $\\
  $26$& $187$& $2s^{2}2p^{5}6d$& $^3\!D_{2}$&       $2p-1(1)1~6d+1(5)4     $& $2^o$&  $1.162387{\rm E+}03$&  \nodata             &  $-0.68 (151)  -0.61 (187)             $\\
  $26$& $188$& $2s^{2}2p^{5}6d$& $^1\!F_{3}$&       $2p-1(1)1~6d+1(5)6     $& $3^o$&  $1.162480{\rm E+}03$&  \nodata             &  $ 0.66 (152)  -0.58 (188)   0.48 (154)$\\
  $26$& $189$& $2s^{2}2p^{5}6d$& $^3\!D_{1}$&       $2p-1(1)1~6d-1(3)2     $& $1^o$&  $1.162906{\rm E+}03$&  $1.163340{\rm E+}03$&  $-0.69 (189)  -0.62 (155)             $\\
  $26$& $190$& $2s^{2}2p^{5}6f$& $^3\!G_{3}$&       $2p-1(1)1~6f-1(5)6     $& $3^e$&  $1.164571{\rm E+}03$&  \nodata             &  $ 0.86 (190)   0.41 (161)             $\\
  $26$& $191$& $2s^{2}2p^{5}6f$& $^3\!G_{4}$&       $2p-1(1)1~6f+1(7)8     $& $4^e$&  $1.164609{\rm E+}03$&  \nodata             &  $ 0.64 (191)  -0.58 (156)   0.51 (163)$\\
  $26$& $192$& $2s^{2}2p^{5}6f$& $^3\!D_{3}$&       $2p-1(1)1~6f+1(7)6     $& $3^e$&  $1.164641{\rm E+}03$&  \nodata             &  $-0.74 (192)  -0.53 (160)   0.41 (161)$\\
  $26$& $193$& $2s^{2}2p^{5}6f$& $^3\!F_{2}$&       $2p-1(1)1~6f-1(5)4     $& $2^e$&  $1.164653{\rm E+}03$&  \nodata             &  $-0.67 (193)  -0.58 (162)  -0.47 (159)$\\
  $26$& $194$& $2s^{2}2p^{5}6g$& $^3\!H_{4}$&       $2p-1(1)1~6g-1(7)8     $& $4^o$&  $1.164885{\rm E+}03$&  \nodata             &  $ 0.85 (194)                          $\\
  $26$& $195$& $2s^{2}2p^{5}6g$& $^3\!H_{5}$&       $2p-1(1)1~6g+1(9)10    $& $5^o$&  $1.164899{\rm E+}03$&  \nodata             &  $ 0.63 (195)  -0.58 (164)   0.52 (173)$\\
  $26$& $196$& $2s^{2}2p^{5}6h$& $^1\!G_{4}$&       $2p-1(1)1~6h-1(9)8     $& $4^e$&  $1.164923{\rm E+}03$&  \nodata             &  $ 0.63 (170)   0.58 (196)   0.51 (167)$\\
  $26$& $197$& $2s^{2}2p^{5}6h$& $^3\!I_{5}$&       $2p-1(1)1~6h-1(9)10    $& $5^e$&  $1.164925{\rm E+}03$&  \nodata             &  $-0.84 (197)  -0.44 (174)             $\\
  $26$& $198$& $2s^{2}2p^{5}6g$& $^1\!F_{3}$&       $2p-1(1)1~6g-1(7)6     $& $3^o$&  $1.164931{\rm E+}03$&  \nodata             &  $ 0.65 (176)   0.58 (198)   0.50 (179)$\\
  $26$& $199$& $2s^{2}2p^{5}6h$& $^3\!G_{5}$&       $2p-1(1)1~6h+1(11)10   $& $5^e$&  $1.164932{\rm E+}03$&  \nodata             &  $ 0.77 (199)   0.51 (172)             $\\
  $26$& $200$& $2s^{2}2p^{5}6h$& $^3\!I_{6}$&       $2p-1(1)1~6h+1(11)12   $& $6^e$&  $1.164934{\rm E+}03$&  \nodata             &  $ 0.62 (200)  -0.58 (168)   0.53 (175)$\\
  $26$& $201$& $2s^{2}2p^{5}6g$& $^3\!F_{4}$&       $2p-1(1)1~6g+1(9)8     $& $4^o$&  $1.164944{\rm E+}03$&  \nodata             &  $ 0.76 (201)   0.49 (177)  -0.42 (171)$\\
	\enddata
\tablenotetext{a}{The number at the end or inside of the bracket is 2$J$.}
\tablenotetext{b}{$s+ = s_{1/2}$, $p- = p_{1/2}$, $p+ = p_{3/2}$, $d- = d_{3/2}$, $d+ = d_{5/2}$, $f- = f_{5/2}$,  $f+ = f_{7/2}$, $g- = g_{7/2}$,  $g+ = g_{9/2}$, $h- = h_{9/2}$,  and $h+ = h_{11/2}$.}
\tablenotetext{c}{The number after $\pm$ is the occupation number of the corresponding sub-shell. For example, the $jj$ configuration of level 2\\ is $2s_{1/2}^2 2p_{1/2}^2 2p_{3/2}^{3} 3s_{1/2}$.}
\tablenotetext{d}{The observed energies from the NIST ASD \citep{Kramida.2015.V.p}.}
\tablenotetext{e}{The present MBPT results.}
\tablenotetext{f}{The mixing coefficient of the $LSJ$ basis of the state indicated by the key in parenthesis.}
\tablecomments{Only the 201 levels in Ne-like Fe are shown here. Table~\ref{tab.lev.sub} is available online in its entirety in the home page of \emph{ApJS}. \\A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{ccccccc}
	\tabletypesize{\normalsize}
	\tablecolumns{7}
	\tablewidth{0pt}
	\tablecaption{{\textnormal {Wavelengths($\lambda$, in {\AA}), line strengths(\emph{S}, in atomic units), weighted oscillator strengths (\emph{gf}, dimensionless) and transition rates(\emph{A}, in s$^{-1}$) for the transitions in Ne-like ions from \ion{Cr}{15} to \ion{Kr}{27}. }} \label{tab.tr.sub}}
	\tablehead{$Z$  &$j-i$   &Type  &$\lambda$    &$S$  &$gf$  &$A$ \vspace{ -4mm} \\}
	\startdata
$26$& $ 2- 1$& M2 &  $1.7103{\rm E+}01$&  $1.013{\rm E-}01$&  $4.525{\rm E-}08$&  $2.063{\rm E+}05$\\
$26$& $ 3- 1$& E1 &  $1.7059{\rm E+}01$&  $6.862{\rm E-}03$&  $1.222{\rm E-}01$&  $9.335{\rm E+}11$\\
$26$& $ 3- 2$& M1 &  $6.6341{\rm E+}03$&  $1.118{\rm E+}00$&  $6.816{\rm E-}07$&  $3.443{\rm E+}01$\\
$26$& $ 4- 3$& M1 &  $1.1529{\rm E+}03$&  $8.879{\rm E-}01$&  $3.114{\rm E-}06$&  $1.563{\rm E+}04$\\
$26$& $ 5- 1$& E1 &  $1.6784{\rm E+}01$&  $5.518{\rm E-}03$&  $9.986{\rm E-}02$&  $7.882{\rm E+}11$\\
$26$& $ 5- 2$& M1 &  $8.9783{\rm E+}02$&  $1.347{\rm E+}00$&  $6.069{\rm E-}06$&  $1.674{\rm E+}04$\\
$26$& $ 5- 3$& M1 &  $1.0384{\rm E+}03$&  $3.670{\rm E-}01$&  $1.429{\rm E-}06$&  $2.948{\rm E+}03$\\
$26$& $ 5- 4$& M1 &  $1.0448{\rm E+}04$&  $1.089{\rm E+}00$&  $4.214{\rm E-}07$&  $8.582{\rm E+}00$\\
$26$& $ 6- 2$& E1 &  $4.0894{\rm E+}02$&  $3.317{\rm E-}01$&  $2.464{\rm E-}01$&  $3.276{\rm E+}09$\\
$26$& $ 6- 2$& M2 &  $4.0894{\rm E+}02$&  $2.073{\rm E+}00$&  $6.775{\rm E-}11$&  $9.008{\rm E-}01$\\
$26$& $ 6- 3$& E1 &  $4.3580{\rm E+}02$&  $1.450{\rm E-}02$&  $1.010{\rm E-}02$&  $1.183{\rm E+}08$\\
$26$& $ 6- 3$& M2 &  $4.3580{\rm E+}02$&  $8.995{\rm E-}02$&  $2.429{\rm E-}12$&  $2.844{\rm E-}02$\\
$26$& $ 6- 4$& E1 &  $7.0064{\rm E+}02$&  $5.001{\rm E-}03$&  $2.168{\rm E-}03$&  $9.820{\rm E+}06$\\
$26$& $ 6- 5$& E1 &  $7.5101{\rm E+}02$&  $6.879{\rm E-}03$&  $2.782{\rm E-}03$&  $1.097{\rm E+}07$\\
$26$& $ 6- 5$& M2 &  $7.5101{\rm E+}02$&  $3.746{\rm E-}01$&  $1.977{\rm E-}12$&  $7.793{\rm E-}03$\\
$26$& $ 7- 1$& E2 &  $1.6342{\rm E+}01$&  $2.650{\rm E-}03$&  $1.019{\rm E-}04$&  $5.092{\rm E+}08$\\
$26$& $ 7- 2$& E1 &  $3.6705{\rm E+}02$&  $2.948{\rm E-}01$&  $2.440{\rm E-}01$&  $2.416{\rm E+}09$\\
$26$& $ 7- 2$& M2 &  $3.6705{\rm E+}02$&  $1.516{\rm E-}02$&  $6.852{\rm E-}13$&  $6.785{\rm E-}03$\\
$26$& $ 7- 3$& E1 &  $3.8855{\rm E+}02$&  $3.486{\rm E-}01$&  $2.726{\rm E-}01$&  $2.408{\rm E+}09$\\
$26$& $ 7- 4$& M2 &  $5.8606{\rm E+}02$&  $3.748{\rm E-}02$&  $4.162{\rm E-}13$&  $1.616{\rm E-}03$\\
$26$& $ 7- 5$& M2 &  $6.2089{\rm E+}02$&  $5.741{\rm E-}02$&  $5.361{\rm E-}13$&  $1.855{\rm E-}03$\\
$26$& $ 7- 6$& M1 &  $3.5835{\rm E+}03$&  $1.363{\rm E-}01$&  $1.538{\rm E-}07$&  $1.598{\rm E+}01$\\
$26$& $ 7- 6$& E2 &  $3.5835{\rm E+}03$&  $2.679{\rm E-}02$&  $9.775{\rm E-}11$&  $1.015{\rm E-}02$\\
$26$& $ 8- 2$& E1 &  $3.5015{\rm E+}02$&  $9.000{\rm E-}01$&  $7.808{\rm E-}01$&  $6.068{\rm E+}09$\\
$26$& $ 8- 2$& M2 &  $3.5015{\rm E+}02$&  $5.908{\rm E+}00$&  $3.076{\rm E-}10$&  $2.391{\rm E+}00$\\
$26$& $ 8- 3$& M2 &  $3.6966{\rm E+}02$&  $8.564{\rm E+}00$&  $3.790{\rm E-}10$&  $2.643{\rm E+}00$\\
$26$& $ 8- 5$& M2 &  $5.7401{\rm E+}02$&  $1.152{\rm E-}01$&  $1.361{\rm E-}12$&  $3.936{\rm E-}03$\\
$26$& $ 8- 6$& E2 &  $2.4356{\rm E+}03$&  $1.768{\rm E-}01$&  $2.054{\rm E-}09$&  $3.300{\rm E-}01$\\
$26$& $ 8- 7$& M1 &  $7.6035{\rm E+}03$&  $2.688{\rm E+}00$&  $1.430{\rm E-}06$&  $2.356{\rm E+}01$\\
$26$& $ 8- 7$& E2 &  $7.6035{\rm E+}03$&  $1.070{\rm E-}01$&  $4.089{\rm E-}11$&  $6.739{\rm E-}04$\\
$26$& $ 9- 2$& E1 &  $3.3946{\rm E+}02$&  $1.857{\rm E-}02$&  $1.662{\rm E-}02$&  $3.207{\rm E+}08$\\
$26$& $ 9- 2$& M2 &  $3.3946{\rm E+}02$&  $3.717{\rm E+}00$&  $2.124{\rm E-}10$&  $4.098{\rm E+}00$\\
$26$& $ 9- 3$& E1 &  $3.5776{\rm E+}02$&  $3.643{\rm E-}01$&  $3.093{\rm E-}01$&  $5.373{\rm E+}09$\\
$26$& $ 9- 3$& M2 &  $3.5776{\rm E+}02$&  $3.901{\rm E-}01$&  $1.904{\rm E-}11$&  $3.308{\rm E-}01$\\
$26$& $ 9- 5$& M2 &  $5.4582{\rm E+}02$&  $2.865{\rm E-}02$&  $3.938{\rm E-}13$&  $2.939{\rm E-}03$\\
$26$& $ 9- 6$& M1 &  $1.9978{\rm E+}03$&  $8.962{\rm E-}02$&  $1.814{\rm E-}07$&  $1.011{\rm E+}02$\\
$26$& $ 9- 7$& M1 &  $4.5148{\rm E+}03$&  $1.088{\rm E+}00$&  $9.749{\rm E-}07$&  $1.063{\rm E+}02$\\
$26$& $ 9- 7$& E2 &  $4.5148{\rm E+}03$&  $9.070{\rm E-}02$&  $1.655{\rm E-}10$&  $1.805{\rm E-}02$\\
$26$& $ 9- 8$& E2 &  $1.1114{\rm E+}04$&  $1.424{\rm E-}02$&  $1.742{\rm E-}12$&  $3.135{\rm E-}05$\\
$26$& $10- 1$& E2 &  $1.6244{\rm E+}01$&  $2.742{\rm E-}03$&  $1.074{\rm E-}04$&  $5.430{\rm E+}08$\\
$26$& $10- 2$& E1 &  $3.2344{\rm E+}02$&  $3.549{\rm E-}01$&  $3.333{\rm E-}01$&  $4.250{\rm E+}09$\\
$26$& $10- 2$& M2 &  $3.2344{\rm E+}02$&  $6.818{\rm E+}00$&  $4.504{\rm E-}10$&  $5.743{\rm E+}00$\\
$26$& $10- 3$& E1 &  $3.4002{\rm E+}02$&  $2.972{\rm E-}01$&  $2.655{\rm E-}01$&  $3.064{\rm E+}09$\\
$26$& $10- 3$& M2 &  $3.4002{\rm E+}02$&  $3.018{\rm E+}00$&  $1.716{\rm E-}10$&  $1.980{\rm E+}00$\\
$26$& $10- 5$& E1 &  $5.0557{\rm E+}02$&  $6.891{\rm E-}03$&  $4.140{\rm E-}03$&  $2.161{\rm E+}07$\\
$26$& $10- 5$& M2 &  $5.0557{\rm E+}02$&  $1.632{\rm E-}02$&  $2.822{\rm E-}13$&  $1.473{\rm E-}03$\\
$26$& $10- 6$& M1 &  $1.5470{\rm E+}03$&  $2.945{\rm E-}01$&  $7.699{\rm E-}07$&  $4.292{\rm E+}02$\\
$26$& $10- 7$& M1 &  $2.7221{\rm E+}03$&  $6.209{\rm E-}01$&  $9.223{\rm E-}07$&  $1.660{\rm E+}02$\\
$26$& $10- 7$& E2 &  $2.7221{\rm E+}03$&  $1.547{\rm E-}01$&  $1.288{\rm E-}09$&  $2.319{\rm E-}01$\\
$26$& $10- 8$& E2 &  $4.2401{\rm E+}03$&  $1.664{\rm E-}01$&  $3.665{\rm E-}10$&  $2.720{\rm E-}02$\\
$26$& $10- 9$& M1 &  $6.8557{\rm E+}03$&  $3.783{\rm E-}01$&  $2.232{\rm E-}07$&  $6.334{\rm E+}00$\\
$26$& $10- 9$& E2 &  $6.8557{\rm E+}03$&  $1.190{\rm E-}01$&  $6.199{\rm E-}11$&  $1.760{\rm E-}03$\\
$26$& $11- 2$& M2 &  $2.8326{\rm E+}02$&  $1.239{\rm E+}00$&  $1.219{\rm E-}10$&  $1.013{\rm E+}01$\\
$26$& $11- 3$& E1 &  $2.9590{\rm E+}02$&  $9.723{\rm E-}02$&  $9.981{\rm E-}02$&  $7.604{\rm E+}09$\\
$26$& $11- 5$& E1 &  $4.1383{\rm E+}02$&  $3.585{\rm E-}02$&  $2.632{\rm E-}02$&  $1.025{\rm E+}09$\\
$26$& $11- 6$& M1 &  $9.2172{\rm E+}02$&  $3.200{\rm E-}01$&  $1.404{\rm E-}06$&  $1.102{\rm E+}04$\\
$26$& $11- 7$& E2 &  $1.2409{\rm E+}03$&  $4.363{\rm E-}02$&  $3.834{\rm E-}09$&  $1.661{\rm E+}01$\\
$26$& $11- 9$& M1 &  $1.7112{\rm E+}03$&  $3.481{\rm E-}01$&  $8.225{\rm E-}07$&  $1.874{\rm E+}03$\\
$26$& $11-10$& E2 &  $2.2804{\rm E+}03$&  $1.724{\rm E-}02$&  $2.441{\rm E-}10$&  $3.131{\rm E-}01$\\
$26$& $12- 2$& E1 &  $2.7036{\rm E+}02$&  $3.794{\rm E-}04$&  $4.263{\rm E-}04$&  $1.297{\rm E+}07$\\
$26$& $12- 2$& M2 &  $2.7036{\rm E+}02$&  $1.096{\rm E-}01$&  $1.239{\rm E-}11$&  $3.770{\rm E-}01$\\
$26$& $12- 3$& E1 &  $2.8185{\rm E+}02$&  $1.106{\rm E-}03$&  $1.192{\rm E-}03$&  $3.335{\rm E+}07$\\
$26$& $12- 3$& M2 &  $2.8185{\rm E+}02$&  $1.375{\rm E-}02$&  $1.373{\rm E-}12$&  $3.844{\rm E-}02$\\
$26$& $12- 4$& E1 &  $3.7304{\rm E+}02$&  $1.485{\rm E-}01$&  $1.209{\rm E-}01$&  $1.932{\rm E+}09$\\
$26$& $12- 5$& E1 &  $3.8685{\rm E+}02$&  $2.310{\rm E-}01$&  $1.814{\rm E-}01$&  $2.695{\rm E+}09$\\
$26$& $12- 5$& M2 &  $3.8685{\rm E+}02$&  $3.336{\rm E-}02$&  $1.288{\rm E-}12$&  $1.913{\rm E-}02$\\
$26$& $12- 6$& M1 &  $7.9781{\rm E+}02$&  $9.948{\rm E-}02$&  $5.042{\rm E-}07$&  $1.761{\rm E+}03$\\
$26$& $12- 7$& M1 &  $1.0263{\rm E+}03$&  $1.642{\rm E+}00$&  $6.469{\rm E-}06$&  $1.366{\rm E+}04$\\
$26$& $12- 9$& M1 &  $1.3282{\rm E+}03$&  $2.443{\rm E-}01$&  $7.438{\rm E-}07$&  $9.373{\rm E+}02$\\
$26$& $13- 2$& E1 &  $2.5246{\rm E+}02$&  $1.902{\rm E-}02$&  $2.289{\rm E-}02$&  $7.984{\rm E+}08$\\
$26$& $13- 2$& M2 &  $2.5246{\rm E+}02$&  $9.527{\rm E-}02$&  $1.323{\rm E-}11$&  $4.617{\rm E-}01$\\
$26$& $13- 3$& M2 &  $2.6244{\rm E+}02$&  $2.115{\rm E-}01$&  $2.615{\rm E-}11$&  $8.442{\rm E-}01$\\
$26$& $13- 4$& E1 &  $3.3979{\rm E+}02$&  $2.283{\rm E-}01$&  $2.041{\rm E-}01$&  $3.930{\rm E+}09$\\
$26$& $13- 5$& E1 &  $3.5121{\rm E+}02$&  $1.387{\rm E-}01$&  $1.200{\rm E-}01$&  $2.162{\rm E+}09$\\
$26$& $13- 5$& M2 &  $3.5121{\rm E+}02$&  $5.608{\rm E+}00$&  $2.894{\rm E-}10$&  $5.216{\rm E+}00$\\
$26$& $13- 6$& M1 &  $6.5974{\rm E+}02$&  $1.383{\rm E-}01$&  $8.478{\rm E-}07$&  $4.331{\rm E+}03$\\
$26$& $13- 8$& E2 &  $9.0484{\rm E+}02$&  $2.065{\rm E-}02$&  $4.680{\rm E-}09$&  $1.271{\rm E+}01$\\
$26$& $13- 9$& M1 &  $9.8503{\rm E+}02$&  $5.868{\rm E-}01$&  $2.409{\rm E-}06$&  $5.521{\rm E+}03$\\
$26$& $13-10$& M1 &  $1.1503{\rm E+}03$&  $9.983{\rm E-}01$&  $3.509{\rm E-}06$&  $5.897{\rm E+}03$\\
$26$& $13-11$& M1 &  $2.3212{\rm E+}03$&  $1.154{\rm E+}00$&  $2.011{\rm E-}06$&  $8.299{\rm E+}02$\\
$26$& $13-12$& M1 &  $3.8121{\rm E+}03$&  $7.044{\rm E-}02$&  $7.472{\rm E-}08$&  $1.143{\rm E+}01$\\
$26$& $13-12$& E2 &  $3.8121{\rm E+}03$&  $1.357{\rm E-}01$&  $4.114{\rm E-}10$&  $6.294{\rm E-}02$\\
$26$& $14- 1$& E2 &  $1.6010{\rm E+}01$&  $3.062{\rm E-}03$&  $1.253{\rm E-}04$&  $6.519{\rm E+}08$\\
$26$& $14- 2$& E1 &  $2.5058{\rm E+}02$&  $4.105{\rm E-}03$&  $4.976{\rm E-}03$&  $1.057{\rm E+}08$\\
$26$& $14- 3$& E1 &  $2.6041{\rm E+}02$&  $3.269{\rm E-}03$&  $3.813{\rm E-}03$&  $7.501{\rm E+}07$\\
$26$& $14- 3$& M2 &  $2.6041{\rm E+}02$&  $6.802{\rm E-}02$&  $8.609{\rm E-}12$&  $1.694{\rm E-}01$\\
$26$& $14- 4$& M2 &  $3.3640{\rm E+}02$&  $4.071{\rm E+}00$&  $2.391{\rm E-}10$&  $2.818{\rm E+}00$\\
$26$& $14- 5$& E1 &  $3.4759{\rm E+}02$&  $6.433{\rm E-}01$&  $5.622{\rm E-}01$&  $6.207{\rm E+}09$\\
$26$& $14- 5$& M2 &  $3.4759{\rm E+}02$&  $6.036{\rm E+}00$&  $3.213{\rm E-}10$&  $3.548{\rm E+}00$\\
$26$& $14- 6$& M1 &  $6.4707{\rm E+}02$&  $2.958{\rm E-}02$&  $1.849{\rm E-}07$&  $5.891{\rm E+}02$\\
$26$& $14- 8$& M1 &  $8.8117{\rm E+}02$&  $1.899{\rm E+}00$&  $8.715{\rm E-}06$&  $1.497{\rm E+}04$\\
$26$& $14- 9$& M1 &  $9.5705{\rm E+}02$&  $1.356{\rm E-}01$&  $5.729{\rm E-}07$&  $8.345{\rm E+}02$\\
$26$& $14-10$& M1 &  $1.1123{\rm E+}03$&  $9.925{\rm E-}01$&  $3.608{\rm E-}06$&  $3.890{\rm E+}03$\\
$26$& $14-11$& E2 &  $2.1715{\rm E+}03$&  $3.689{\rm E-}02$&  $6.049{\rm E-}10$&  $1.711{\rm E-}01$\\
$26$& $14-12$& M1 &  $3.4246{\rm E+}03$&  $1.346{\rm E+}00$&  $1.589{\rm E-}06$&  $1.808{\rm E+}02$\\
$26$& $14-12$& E2 &  $3.4246{\rm E+}03$&  $1.242{\rm E-}01$&  $5.194{\rm E-}10$&  $5.908{\rm E-}02$\\
$26$& $14-13$& M1 &  $3.3685{\rm E+}04$&  $8.485{\rm E-}01$&  $1.019{\rm E-}07$&  $1.198{\rm E-}01$\\
$26$& $14-13$& E2 &  $3.3685{\rm E+}04$&  $7.639{\rm E-}02$&  $3.356{\rm E-}13$&  $3.946{\rm E-}07$\\
$26$& $15- 2$& M2 &  $1.9973{\rm E+}02$&  $9.379{\rm E-}01$&  $2.631{\rm E-}10$&  $4.400{\rm E+}01$\\
$26$& $15- 3$& E1 &  $2.0593{\rm E+}02$&  $4.535{\rm E-}02$&  $6.690{\rm E-}02$&  $1.052{\rm E+}10$\\
$26$& $15- 5$& E1 &  $2.5687{\rm E+}02$&  $1.043{\rm E-}01$&  $1.234{\rm E-}01$&  $1.247{\rm E+}10$\\
$26$& $15- 6$& M1 &  $3.9040{\rm E+}02$&  $2.317{\rm E-}02$&  $2.400{\rm E-}07$&  $1.050{\rm E+}04$\\
$26$& $15- 9$& M1 &  $4.8522{\rm E+}02$&  $2.693{\rm E-}02$&  $2.245{\rm E-}07$&  $6.359{\rm E+}03$\\
$26$& $15-10$& E2 &  $5.2218{\rm E+}02$&  $1.519{\rm E-}02$&  $1.791{\rm E-}08$&  $4.381{\rm E+}02$\\
$26$& $15-13$& M1 &  $9.5627{\rm E+}02$&  $8.644{\rm E-}02$&  $3.655{\rm E-}07$&  $2.666{\rm E+}03$\\
$26$& $15-14$& E2 &  $9.8421{\rm E+}02$&  $4.991{\rm E-}02$&  $8.789{\rm E-}09$&  $6.052{\rm E+}01$\\
$26$& $16- 2$& E2 &  $1.6279{\rm E+}02$&  $3.402{\rm E-}02$&  $1.324{\rm E-}06$&  $3.332{\rm E+}05$\\
$26$& $16- 6$& E1 &  $2.7046{\rm E+}02$&  $1.054{\rm E-}01$&  $1.184{\rm E-}01$&  $1.080{\rm E+}10$\\
$26$& $16- 7$& M2 &  $2.9254{\rm E+}02$&  $3.942{\rm E-}02$&  $3.519{\rm E-}12$&  $2.743{\rm E-}01$\\
$26$& $16- 9$& E1 &  $3.1281{\rm E+}02$&  $4.262{\rm E-}03$&  $4.138{\rm E-}03$&  $2.821{\rm E+}08$\\
$26$& $16-13$& E1 &  $4.5838{\rm E+}02$&  $5.990{\rm E-}03$&  $3.969{\rm E-}03$&  $1.260{\rm E+}08$\\
$26$& $17- 1$& E1 &  $1.5459{\rm E+}01$&  $4.946{\rm E-}04$&  $9.718{\rm E-}03$&  $9.042{\rm E+}10$\\
$26$& $17- 2$& E2 &  $1.6078{\rm E+}02$&  $9.551{\rm E-}02$&  $3.858{\rm E-}06$&  $3.319{\rm E+}05$\\
$26$& $17- 6$& E1 &  $2.6494{\rm E+}02$&  $2.507{\rm E-}01$&  $2.874{\rm E-}01$&  $9.105{\rm E+}09$\\
$26$& $17- 6$& M2 &  $2.6494{\rm E+}02$&  $8.937{\rm E-}01$&  $1.074{\rm E-}10$&  $3.402{\rm E+}00$\\
$26$& $17- 7$& E1 &  $2.8609{\rm E+}02$&  $2.730{\rm E-}02$&  $2.898{\rm E-}02$&  $7.874{\rm E+}08$\\
$26$& $17- 7$& M2 &  $2.8609{\rm E+}02$&  $3.174{\rm E-}01$&  $3.030{\rm E-}11$&  $8.230{\rm E-}01$\\
$26$& $17- 8$& M2 &  $2.9728{\rm E+}02$&  $2.598{\rm E-}02$&  $2.211{\rm E-}12$&  $5.562{\rm E-}02$\\
$26$& $17- 9$& M2 &  $3.0545{\rm E+}02$&  $3.244{\rm E-}01$&  $2.544{\rm E-}11$&  $6.064{\rm E-}01$\\
$26$& $17-10$& E1 &  $3.1969{\rm E+}02$&  $5.022{\rm E-}02$&  $4.772{\rm E-}02$&  $1.038{\rm E+}09$\\
$26$& $17-10$& M2 &  $3.1969{\rm E+}02$&  $5.803{\rm E-}01$&  $3.970{\rm E-}11$&  $8.637{\rm E-}01$\\
$26$& $17-11$& E1 &  $3.7182{\rm E+}02$&  $1.196{\rm E-}02$&  $9.768{\rm E-}03$&  $1.571{\rm E+}08$\\
$26$& $17-13$& M2 &  $4.4274{\rm E+}02$&  $7.413{\rm E-}02$&  $1.909{\rm E-}12$&  $2.166{\rm E-}02$\\
$26$& $17-16$& M1 &  $1.2975{\rm E+}04$&  $1.800{\rm E+}00$&  $5.612{\rm E-}07$&  $7.411{\rm E+}00$\\
$26$& $18- 1$& M2 &  $1.5424{\rm E+}01$&  $1.809{\rm E+}00$&  $1.102{\rm E-}06$&  $6.180{\rm E+}06$\\
$26$& $18- 2$& E2 &  $1.5709{\rm E+}02$&  $1.189{\rm E-}01$&  $5.149{\rm E-}06$&  $2.784{\rm E+}05$\\
$26$& $18- 3$& E2 &  $1.6090{\rm E+}02$&  $4.405{\rm E-}02$&  $1.775{\rm E-}06$&  $9.149{\rm E+}04$\\
$26$& $18- 6$& E1 &  $2.5508{\rm E+}02$&  $2.107{\rm E-}01$&  $2.509{\rm E-}01$&  $5.143{\rm E+}09$\\
$26$& $18- 6$& M2 &  $2.5508{\rm E+}02$&  $1.195{\rm E+}00$&  $1.610{\rm E-}10$&  $3.301{\rm E+}00$\\
$26$& $18- 7$& E1 &  $2.7463{\rm E+}02$&  $4.082{\rm E-}02$&  $4.515{\rm E-}02$&  $7.985{\rm E+}08$\\
$26$& $18- 7$& M2 &  $2.7463{\rm E+}02$&  $6.015{\rm E-}01$&  $6.491{\rm E-}11$&  $1.148{\rm E+}00$\\
$26$& $18- 8$& E1 &  $2.8492{\rm E+}02$&  $1.970{\rm E-}02$&  $2.100{\rm E-}02$&  $3.452{\rm E+}08$\\
$26$& $18- 8$& M2 &  $2.8492{\rm E+}02$&  $1.595{\rm E+}00$&  $1.541{\rm E-}10$&  $2.532{\rm E+}00$\\
$26$& $18- 9$& E1 &  $2.9242{\rm E+}02$&  $6.291{\rm E-}02$&  $6.535{\rm E-}02$&  $1.019{\rm E+}09$\\
$26$& $18- 9$& M2 &  $2.9242{\rm E+}02$&  $6.929{\rm E-}02$&  $6.194{\rm E-}12$&  $9.663{\rm E-}02$\\
$26$& $18-10$& E1 &  $3.0545{\rm E+}02$&  $2.492{\rm E-}01$&  $2.478{\rm E-}01$&  $3.543{\rm E+}09$\\
$26$& $18-10$& M2 &  $3.0545{\rm E+}02$&  $5.621{\rm E+}00$&  $4.409{\rm E-}10$&  $6.304{\rm E+}00$\\
$26$& $18-11$& M2 &  $3.5269{\rm E+}02$&  $1.215{\rm E+}00$&  $6.191{\rm E-}11$&  $6.639{\rm E-}01$\\
$26$& $18-12$& E1 &  $3.7497{\rm E+}02$&  $1.596{\rm E-}03$&  $1.293{\rm E-}03$&  $1.226{\rm E+}07$\\
$26$& $18-12$& M2 &  $3.7497{\rm E+}02$&  $3.048{\rm E-}02$&  $1.292{\rm E-}12$&  $1.226{\rm E-}02$\\
$26$& $18-13$& E1 &  $4.1588{\rm E+}02$&  $2.105{\rm E-}03$&  $1.537{\rm E-}03$&  $1.186{\rm E+}07$\\
$26$& $18-13$& M2 &  $4.1588{\rm E+}02$&  $2.038{\rm E-}01$&  $6.332{\rm E-}12$&  $4.884{\rm E-}02$\\
$26$& $18-14$& E1 &  $4.2108{\rm E+}02$&  $6.991{\rm E-}03$&  $5.043{\rm E-}03$&  $3.795{\rm E+}07$\\
$26$& $18-14$& M2 &  $4.2108{\rm E+}02$&  $3.107{\rm E-}01$&  $9.302{\rm E-}12$&  $6.998{\rm E-}02$\\
$26$& $18-15$& M2 &  $7.3593{\rm E+}02$&  $1.448{\rm E+}00$&  $8.122{\rm E-}12$&  $2.000{\rm E-}02$\\
$26$& $18-16$& E2 &  $4.4857{\rm E+}03$&  $2.353{\rm E-}02$&  $4.378{\rm E-}11$&  $2.903{\rm E-}03$\\
$26$& $18-17$& M1 &  $6.8559{\rm E+}03$&  $2.325{\rm E+}00$&  $1.371{\rm E-}06$&  $3.892{\rm E+}01$\\
$26$& $18-17$& E2 &  $6.8559{\rm E+}03$&  $2.711{\rm E-}02$&  $1.412{\rm E-}11$&  $4.009{\rm E-}04$\\
$26$& $19- 2$& E2 &  $1.5695{\rm E+}02$&  $3.026{\rm E-}01$&  $1.314{\rm E-}05$&  $3.954{\rm E+}05$\\
$26$& $19- 7$& M2 &  $2.7420{\rm E+}02$&  $4.498{\rm E+}00$&  $4.877{\rm E-}10$&  $4.808{\rm E+}00$\\
$26$& $19- 8$& E1 &  $2.8446{\rm E+}02$&  $1.092{\rm E+}00$&  $1.167{\rm E+}00$&  $1.069{\rm E+}10$\\
$26$& $19- 8$& M2 &  $2.8446{\rm E+}02$&  $1.612{\rm E+}01$&  $1.565{\rm E-}09$&  $1.433{\rm E+}01$\\
$26$& $19-10$& M2 &  $3.0491{\rm E+}02$&  $5.975{\rm E+}00$&  $4.711{\rm E-}10$&  $3.756{\rm E+}00$\\
$26$& $19-14$& M2 &  $4.2006{\rm E+}02$&  $1.037{\rm E-}02$&  $3.128{\rm E-}13$&  $1.314{\rm E-}03$\\
$26$& $20- 2$& E2 &  $1.5553{\rm E+}02$&  $1.006{\rm E-}01$&  $4.492{\rm E-}06$&  $1.769{\rm E+}05$\\
$26$& $20- 3$& E2 &  $1.5926{\rm E+}02$&  $1.357{\rm E-}01$&  $5.639{\rm E-}06$&  $2.119{\rm E+}05$\\
$26$& $20- 6$& M2 &  $2.5098{\rm E+}02$&  $1.640{\rm E-}01$&  $2.319{\rm E-}11$&  $3.509{\rm E-}01$\\
$26$& $20- 7$& E1 &  $2.6988{\rm E+}02$&  $7.168{\rm E-}01$&  $8.068{\rm E-}01$&  $1.056{\rm E+}10$\\
$26$& $20- 7$& M2 &  $2.6988{\rm E+}02$&  $2.594{\rm E-}01$&  $2.950{\rm E-}11$&  $3.860{\rm E-}01$\\
$26$& $20- 8$& E1 &  $2.7981{\rm E+}02$&  $1.233{\rm E-}01$&  $1.338{\rm E-}01$&  $1.628{\rm E+}09$\\
$26$& $20- 9$& M2 &  $2.8704{\rm E+}02$&  $3.221{\rm E-}02$&  $3.044{\rm E-}12$&  $3.521{\rm E-}02$\\
$26$& $20-10$& E1 &  $2.9958{\rm E+}02$&  $1.072{\rm E-}02$&  $1.087{\rm E-}02$&  $1.154{\rm E+}08$\\
$26$& $20-12$& M2 &  $3.6617{\rm E+}02$&  $4.711{\rm E-}02$&  $2.145{\rm E-}12$&  $1.524{\rm E-}02$\\
$26$& $20-13$& M2 &  $4.0508{\rm E+}02$&  $5.938{\rm E-}02$&  $1.997{\rm E-}12$&  $1.160{\rm E-}02$\\
$26$& $20-14$& M2 &  $4.1001{\rm E+}02$&  $1.313{\rm E-}01$&  $4.257{\rm E-}12$&  $2.413{\rm E-}02$\\
$26$& $20-18$& M1 &  $1.5594{\rm E+}04$&  $7.385{\rm E-}02$&  $1.915{\rm E-}08$&  $7.504{\rm E-}02$\\
$26$& $20-19$& M1 &  $1.7136{\rm E+}04$&  $4.277{\rm E+}00$&  $1.009{\rm E-}06$&  $3.275{\rm E+}00$\\
$26$& $20-19$& E2 &  $1.7136{\rm E+}04$&  $5.502{\rm E-}02$&  $1.836{\rm E-}12$&  $5.957{\rm E-}06$\\
$26$& $21- 1$& M2 &  $1.5376{\rm E+}01$&  $3.140{\rm E-}01$&  $1.931{\rm E-}07$&  $1.089{\rm E+}06$\\
$26$& $21- 2$& E2 &  $1.5224{\rm E+}02$&  $4.216{\rm E-}02$&  $2.006{\rm E-}06$&  $1.155{\rm E+}05$\\
$26$& $21- 3$& E2 &  $1.5582{\rm E+}02$&  $1.221{\rm E-}01$&  $5.420{\rm E-}06$&  $2.978{\rm E+}05$\\
$26$& $21- 6$& E1 &  $2.4253{\rm E+}02$&  $1.266{\rm E-}02$&  $1.585{\rm E-}02$&  $3.596{\rm E+}08$\\
$26$& $21- 6$& M2 &  $2.4253{\rm E+}02$&  $5.508{\rm E-}01$&  $8.630{\rm E-}11$&  $1.957{\rm E+}00$\\
$26$& $21- 7$& E1 &  $2.6014{\rm E+}02$&  $2.071{\rm E-}01$&  $2.418{\rm E-}01$&  $4.767{\rm E+}09$\\
$26$& $21- 8$& E1 &  $2.6935{\rm E+}02$&  $1.089{\rm E-}02$&  $1.228{\rm E-}02$&  $2.259{\rm E+}08$\\
$26$& $21- 8$& M2 &  $2.6935{\rm E+}02$&  $3.896{\rm E-}01$&  $4.456{\rm E-}11$&  $8.193{\rm E-}01$\\
$26$& $21- 9$& E1 &  $2.7604{\rm E+}02$&  $3.882{\rm E-}01$&  $4.272{\rm E-}01$&  $7.479{\rm E+}09$\\
$26$& $21- 9$& M2 &  $2.7604{\rm E+}02$&  $1.381{\rm E-}01$&  $1.467{\rm E-}11$&  $2.568{\rm E-}01$\\
$26$& $21-10$& M2 &  $2.8763{\rm E+}02$&  $1.284{\rm E+}00$&  $1.206{\rm E-}10$&  $1.945{\rm E+}00$\\
$26$& $21-11$& M2 &  $3.2914{\rm E+}02$&  $4.904{\rm E-}01$&  $3.074{\rm E-}11$&  $3.786{\rm E-}01$\\
$26$& $21-13$& M2 &  $3.8352{\rm E+}02$&  $3.936{\rm E-}02$&  $1.560{\rm E-}12$&  $1.415{\rm E-}02$\\
$26$& $21-15$& M2 &  $6.4033{\rm E+}02$&  $2.234{\rm E-}01$&  $1.902{\rm E-}12$&  $6.188{\rm E-}03$\\
$26$& $21-17$& M1 &  $2.8676{\rm E+}03$&  $4.945{\rm E-}02$&  $6.974{\rm E-}08$&  $1.131{\rm E+}01$\\
$26$& $21-18$& E2 &  $4.9294{\rm E+}03$&  $2.232{\rm E-}02$&  $3.129{\rm E-}11$&  $1.718{\rm E-}03$\\
$26$& $21-19$& E2 &  $5.0738{\rm E+}03$&  $1.044{\rm E-}02$&  $1.343{\rm E-}11$&  $6.958{\rm E-}04$\\
$26$& $21-20$& M1 &  $7.2079{\rm E+}03$&  $2.145{\rm E+}00$&  $1.203{\rm E-}06$&  $3.090{\rm E+}01$\\
$26$& $21-20$& E2 &  $7.2079{\rm E+}03$&  $1.015{\rm E-}01$&  $4.550{\rm E-}11$&  $1.168{\rm E-}03$\\
$26$& $22- 2$& E2 &  $1.5026{\rm E+}02$&  $1.306{\rm E-}01$&  $6.463{\rm E-}06$&  $2.727{\rm E+}05$\\
$26$& $22- 3$& E2 &  $1.5375{\rm E+}02$&  $1.010{\rm E-}01$&  $4.666{\rm E-}06$&  $1.881{\rm E+}05$\\
$26$& $22- 6$& M2 &  $2.3755{\rm E+}02$&  $2.461{\rm E-}01$&  $4.103{\rm E-}11$&  $6.929{\rm E-}01$\\
$26$& $22- 7$& E1 &  $2.5442{\rm E+}02$&  $4.043{\rm E-}03$&  $4.827{\rm E-}03$&  $7.107{\rm E+}07$\\
$26$& $22- 7$& M2 &  $2.5442{\rm E+}02$&  $1.743{\rm E+}00$&  $2.365{\rm E-}10$&  $3.482{\rm E+}00$\\
$26$& $22- 8$& E1 &  $2.6322{\rm E+}02$&  $1.651{\rm E-}01$&  $1.906{\rm E-}01$&  $2.621{\rm E+}09$\\
$26$& $22- 8$& M2 &  $2.6322{\rm E+}02$&  $7.893{\rm E+}00$&  $9.674{\rm E-}10$&  $1.330{\rm E+}01$\\
$26$& $22- 9$& M2 &  $2.6961{\rm E+}02$&  $7.397{\rm E+}00$&  $8.437{\rm E-}10$&  $1.106{\rm E+}01$\\
$26$& $22-10$& E1 &  $2.8065{\rm E+}02$&  $7.031{\rm E-}01$&  $7.610{\rm E-}01$&  $9.207{\rm E+}09$\\
$26$& $22-10$& M2 &  $2.8065{\rm E+}02$&  $3.165{\rm E+}00$&  $3.200{\rm E-}10$&  $3.872{\rm E+}00$\\
$26$& $22-12$& M2 &  $3.3827{\rm E+}02$&  $8.395{\rm E-}02$&  $4.848{\rm E-}12$&  $4.037{\rm E-}02$\\
$26$& $22-13$& M2 &  $3.7121{\rm E+}02$&  $1.045{\rm E-}01$&  $4.568{\rm E-}12$&  $3.159{\rm E-}02$\\
$26$& $22-17$& E2 &  $2.2979{\rm E+}03$&  $2.353{\rm E-}02$&  $3.256{\rm E-}10$&  $5.876{\rm E-}02$\\
$26$& $22-18$& M1 &  $3.4563{\rm E+}03$&  $5.538{\rm E-}01$&  $6.480{\rm E-}07$&  $5.168{\rm E+}01$\\
$26$& $22-18$& E2 &  $3.4563{\rm E+}03$&  $9.194{\rm E-}02$&  $3.739{\rm E-}10$&  $2.982{\rm E-}02$\\
$26$& $22-19$& M1 &  $3.5267{\rm E+}03$&  $1.645{\rm E-}01$&  $1.886{\rm E-}07$&  $1.445{\rm E+}01$\\
$26$& $22-19$& E2 &  $3.5267{\rm E+}03$&  $1.039{\rm E-}01$&  $3.977{\rm E-}10$&  $3.047{\rm E-}02$\\
$26$& $22-20$& M1 &  $4.4406{\rm E+}03$&  $4.487{\rm E-}01$&  $4.086{\rm E-}07$&  $1.975{\rm E+}01$\\
$26$& $22-20$& E2 &  $4.4406{\rm E+}03$&  $2.812{\rm E-}02$&  $5.392{\rm E-}11$&  $2.606{\rm E-}03$\\
$26$& $22-21$& M1 &  $1.1566{\rm E+}04$&  $1.178{\rm E+}00$&  $4.119{\rm E-}07$&  $2.934{\rm E+}00$\\
$26$& $23- 1$& E1 &  $1.5268{\rm E+}01$&  $3.206{\rm E-}02$&  $6.379{\rm E-}01$&  $6.084{\rm E+}12$\\
$26$& $23- 3$& E2 &  $1.4542{\rm E+}02$&  $9.079{\rm E-}02$&  $4.957{\rm E-}06$&  $5.212{\rm E+}05$\\
$26$& $23- 6$& M2 &  $2.1824{\rm E+}02$&  $2.776{\rm E+}00$&  $5.969{\rm E-}10$&  $2.786{\rm E+}01$\\
$26$& $23- 7$& E1 &  $2.3239{\rm E+}02$&  $1.246{\rm E-}02$&  $1.629{\rm E-}02$&  $6.707{\rm E+}08$\\
$26$& $23- 8$& M2 &  $2.3972{\rm E+}02$&  $4.434{\rm E-}02$&  $7.194{\rm E-}12$&  $2.783{\rm E-}01$\\
$26$& $23- 9$& E1 &  $2.4501{\rm E+}02$&  $1.533{\rm E-}01$&  $1.900{\rm E-}01$&  $7.039{\rm E+}09$\\
$26$& $23- 9$& M2 &  $2.4501{\rm E+}02$&  $6.331{\rm E-}01$&  $9.622{\rm E-}11$&  $3.564{\rm E+}00$\\
$26$& $23-10$& M2 &  $2.5409{\rm E+}02$&  $1.589{\rm E+}00$&  $2.165{\rm E-}10$&  $7.455{\rm E+}00$\\
$26$& $23-11$& E1 &  $2.8595{\rm E+}02$&  $1.832{\rm E-}01$&  $1.946{\rm E-}01$&  $5.291{\rm E+}09$\\
$26$& $23-13$& M2 &  $3.2612{\rm E+}02$&  $1.845{\rm E-}01$&  $1.189{\rm E-}11$&  $2.485{\rm E-}01$\\
$26$& $23-16$& M1 &  $1.1303{\rm E+}03$&  $9.470{\rm E-}02$&  $3.388{\rm E-}07$&  $5.896{\rm E+}02$\\
$26$& $23-17$& M1 &  $1.2382{\rm E+}03$&  $2.964{\rm E-}01$&  $9.681{\rm E-}07$&  $1.404{\rm E+}03$\\
$26$& $23-18$& M1 &  $1.5111{\rm E+}03$&  $2.390{\rm E-}01$&  $6.395{\rm E-}07$&  $6.228{\rm E+}02$\\
$26$& $23-20$& E2 &  $1.6732{\rm E+}03$&  $1.214{\rm E-}02$&  $4.351{\rm E-}10$&  $3.456{\rm E-}01$\\
$26$& $23-21$& M1 &  $2.1790{\rm E+}03$&  $7.866{\rm E-}01$&  $1.460{\rm E-}06$&  $6.836{\rm E+}02$\\
$26$& $23-21$& E2 &  $2.1790{\rm E+}03$&  $6.950{\rm E-}02$&  $1.128{\rm E-}09$&  $5.281{\rm E-}01$\\
$26$& $24- 1$& M2 &  $1.5171{\rm E+}01$&  $1.033{\rm E-}01$&  $6.616{\rm E-}08$&  $3.834{\rm E+}05$\\
$26$& $24- 4$& E2 &  $1.5558{\rm E+}02$&  $7.371{\rm E-}02$&  $3.286{\rm E-}06$&  $1.811{\rm E+}05$\\
$26$& $24- 5$& E2 &  $1.5793{\rm E+}02$&  $9.190{\rm E-}02$&  $3.917{\rm E-}06$&  $2.095{\rm E+}05$\\
$26$& $24- 6$& E1 &  $1.9999{\rm E+}02$&  $5.253{\rm E-}04$&  $7.979{\rm E-}04$&  $2.662{\rm E+}07$\\
$26$& $24- 6$& M2 &  $1.9999{\rm E+}02$&  $2.146{\rm E-}02$&  $5.997{\rm E-}12$&  $2.000{\rm E-}01$\\
$26$& $24- 7$& E1 &  $2.1181{\rm E+}02$&  $1.766{\rm E-}03$&  $2.532{\rm E-}03$&  $7.531{\rm E+}07$\\
$26$& $24- 8$& M2 &  $2.1788{\rm E+}02$&  $1.634{\rm E-}02$&  $3.532{\rm E-}12$&  $9.925{\rm E-}02$\\
$26$& $24- 9$& M2 &  $2.2223{\rm E+}02$&  $1.354{\rm E-}02$&  $2.758{\rm E-}12$&  $7.449{\rm E-}02$\\
$26$& $24-10$& E1 &  $2.2968{\rm E+}02$&  $5.758{\rm E-}04$&  $7.615{\rm E-}04$&  $1.926{\rm E+}07$\\
$26$& $24-10$& M2 &  $2.2968{\rm E+}02$&  $5.167{\rm E-}02$&  $9.533{\rm E-}12$&  $2.411{\rm E-}01$\\
$26$& $24-11$& M2 &  $2.5540{\rm E+}02$&  $1.475{\rm E-}02$&  $1.979{\rm E-}12$&  $4.047{\rm E-}02$\\
$26$& $24-12$& E1 &  $2.6689{\rm E+}02$&  $5.150{\rm E-}01$&  $5.861{\rm E-}01$&  $1.098{\rm E+}10$\\
$26$& $24-12$& M2 &  $2.6689{\rm E+}02$&  $1.479{\rm E-}01$&  $1.739{\rm E-}11$&  $3.258{\rm E-}01$\\
$26$& $24-13$& E1 &  $2.8698{\rm E+}02$&  $9.934{\rm E-}03$&  $1.051{\rm E-}02$&  $1.703{\rm E+}08$\\
$26$& $24-13$& M2 &  $2.8698{\rm E+}02$&  $1.055{\rm E-}02$&  $9.980{\rm E-}13$&  $1.617{\rm E-}02$\\
$26$& $24-14$& E1 &  $2.8944{\rm E+}02$&  $8.416{\rm E-}02$&  $8.832{\rm E-}02$&  $1.406{\rm E+}09$\\
$26$& $24-14$& M2 &  $2.8944{\rm E+}02$&  $1.164{\rm E-}02$&  $1.073{\rm E-}12$&  $1.709{\rm E-}02$\\
$26$& $24-15$& M2 &  $4.1002{\rm E+}02$&  $1.867{\rm E-}01$&  $6.056{\rm E-}12$&  $4.805{\rm E-}02$\\
$26$& $24-17$& M1 &  $8.1572{\rm E+}02$&  $7.618{\rm E-}02$&  $3.777{\rm E-}07$&  $7.572{\rm E+}02$\\
$26$& $24-18$& M1 &  $9.2588{\rm E+}02$&  $1.069{\rm E-}01$&  $4.667{\rm E-}07$&  $7.263{\rm E+}02$\\
$26$& $24-20$& M1 &  $9.8432{\rm E+}02$&  $2.230{\rm E+}00$&  $9.162{\rm E-}06$&  $1.262{\rm E+}04$\\
$26$& $24-21$& M1 &  $1.1400{\rm E+}03$&  $9.341{\rm E-}01$&  $3.313{\rm E-}06$&  $3.401{\rm E+}03$\\
$26$& $24-22$& M1 &  $1.2646{\rm E+}03$&  $2.019{\rm E-}02$&  $6.456{\rm E-}08$&  $5.385{\rm E+}01$\\
$26$& $24-23$& M1 &  $2.3908{\rm E+}03$&  $2.155{\rm E-}01$&  $3.646{\rm E-}07$&  $8.509{\rm E+}01$\\
$26$& $25- 1$& M2 &  $1.5156{\rm E+}01$&  $9.133{\rm E-}02$&  $5.864{\rm E-}08$&  $3.405{\rm E+}05$\\
$26$& $25- 4$& E2 &  $1.5400{\rm E+}02$&  $8.818{\rm E-}02$&  $4.053{\rm E-}06$&  $2.280{\rm E+}05$\\
$26$& $25- 5$& E2 &  $1.5631{\rm E+}02$&  $7.257{\rm E-}02$&  $3.191{\rm E-}06$&  $1.742{\rm E+}05$\\
$26$& $25- 6$& E1 &  $1.9739{\rm E+}02$&  $1.398{\rm E-}03$&  $2.151{\rm E-}03$&  $7.364{\rm E+}07$\\
$26$& $25- 6$& M2 &  $1.9739{\rm E+}02$&  $1.965{\rm E-}01$&  $5.709{\rm E-}11$&  $1.955{\rm E+}00$\\
$26$& $25- 7$& E1 &  $2.0890{\rm E+}02$&  $5.017{\rm E-}03$&  $7.295{\rm E-}03$&  $2.230{\rm E+}08$\\
$26$& $25- 7$& M2 &  $2.0890{\rm E+}02$&  $1.304{\rm E-}01$&  $3.197{\rm E-}11$&  $9.772{\rm E-}01$\\
$26$& $25- 8$& E1 &  $2.1480{\rm E+}02$&  $3.985{\rm E-}03$&  $5.635{\rm E-}03$&  $1.629{\rm E+}08$\\
$26$& $25- 8$& M2 &  $2.1480{\rm E+}02$&  $6.540{\rm E-}02$&  $1.475{\rm E-}11$&  $4.264{\rm E-}01$\\
$26$& $25- 9$& E1 &  $2.1903{\rm E+}02$&  $5.969{\rm E-}04$&  $8.277{\rm E-}04$&  $2.302{\rm E+}07$\\
$26$& $25- 9$& M2 &  $2.1903{\rm E+}02$&  $9.521{\rm E-}02$&  $2.025{\rm E-}11$&  $5.631{\rm E-}01$\\
$26$& $25-10$& E1 &  $2.2626{\rm E+}02$&  $1.685{\rm E-}02$&  $2.262{\rm E-}02$&  $5.894{\rm E+}08$\\
$26$& $25-10$& M2 &  $2.2626{\rm E+}02$&  $2.708{\rm E-}01$&  $5.225{\rm E-}11$&  $1.362{\rm E+}00$\\
$26$& $25-11$& M2 &  $2.5119{\rm E+}02$&  $1.102{\rm E+}00$&  $1.555{\rm E-}10$&  $3.288{\rm E+}00$\\
$26$& $25-12$& M2 &  $2.6229{\rm E+}02$&  $5.727{\rm E-}01$&  $7.094{\rm E-}11$&  $1.376{\rm E+}00$\\
$26$& $25-13$& E1 &  $2.8167{\rm E+}02$&  $5.269{\rm E-}01$&  $5.683{\rm E-}01$&  $9.556{\rm E+}09$\\
$26$& $25-13$& M2 &  $2.8167{\rm E+}02$&  $8.366{\rm E+}00$&  $8.368{\rm E-}10$&  $1.407{\rm E+}01$\\
$26$& $25-14$& E1 &  $2.8404{\rm E+}02$&  $5.979{\rm E-}02$&  $6.394{\rm E-}02$&  $1.057{\rm E+}09$\\
$26$& $25-14$& M2 &  $2.8404{\rm E+}02$&  $3.413{\rm E+}00$&  $3.329{\rm E-}10$&  $5.504{\rm E+}00$\\
$26$& $25-15$& M2 &  $3.9927{\rm E+}02$&  $3.455{\rm E-}01$&  $1.213{\rm E-}11$&  $1.015{\rm E-}01$\\
$26$& $25-17$& M1 &  $7.7423{\rm E+}02$&  $1.362{\rm E-}01$&  $7.115{\rm E-}07$&  $1.583{\rm E+}03$\\
$26$& $25-18$& M1 &  $8.7280{\rm E+}02$&  $8.419{\rm E-}01$&  $3.901{\rm E-}06$&  $6.831{\rm E+}03$\\
$26$& $25-20$& M1 &  $9.2454{\rm E+}02$&  $1.144{\rm E-}02$&  $5.006{\rm E-}08$&  $7.813{\rm E+}01$\\
$26$& $25-21$& M1 &  $1.0606{\rm E+}03$&  $2.490{\rm E-}01$&  $9.495{\rm E-}07$&  $1.126{\rm E+}03$\\
$26$& $25-22$& M1 &  $1.1677{\rm E+}03$&  $1.351{\rm E+}00$&  $4.680{\rm E-}06$&  $4.579{\rm E+}03$\\
$26$& $25-22$& E2 &  $1.1677{\rm E+}03$&  $1.618{\rm E-}02$&  $1.706{\rm E-}09$&  $1.670{\rm E+}00$\\
$26$& $25-23$& M1 &  $2.0663{\rm E+}03$&  $2.111{\rm E+}00$&  $4.131{\rm E-}06$&  $1.291{\rm E+}03$\\
$26$& $25-24$& M1 &  $1.5224{\rm E+}04$&  $1.221{\rm E-}02$&  $3.244{\rm E-}09$&  $1.867{\rm E-}02$\\
$26$& $25-24$& E2 &  $1.5224{\rm E+}04$&  $1.170{\rm E-}02$&  $5.568{\rm E-}13$&  $3.205{\rm E-}06$\\
$26$& $26- 5$& E2 &  $1.5530{\rm E+}02$&  $2.324{\rm E-}01$&  $1.042{\rm E-}05$&  $4.116{\rm E+}05$\\
$26$& $26- 6$& M2 &  $1.9579{\rm E+}02$&  $7.920{\rm E-}02$&  $2.359{\rm E-}11$&  $5.863{\rm E-}01$\\
$26$& $26- 7$& M2 &  $2.0711{\rm E+}02$&  $3.636{\rm E-}02$&  $9.149{\rm E-}12$&  $2.033{\rm E-}01$\\
$26$& $26- 8$& E1 &  $2.1291{\rm E+}02$&  $4.811{\rm E-}03$&  $6.863{\rm E-}03$&  $1.443{\rm E+}08$\\
$26$& $26- 8$& M2 &  $2.1291{\rm E+}02$&  $3.136{\rm E-}02$&  $7.262{\rm E-}12$&  $1.527{\rm E-}01$\\
$26$& $26-10$& E1 &  $2.2416{\rm E+}02$&  $6.167{\rm E-}04$&  $8.357{\rm E-}04$&  $1.585{\rm E+}07$\\
$26$& $26-12$& M2 &  $2.5947{\rm E+}02$&  $3.548{\rm E+}00$&  $4.541{\rm E-}10$&  $6.427{\rm E+}00$\\
$26$& $26-13$& M2 &  $2.7842{\rm E+}02$&  $2.045{\rm E+}00$&  $2.118{\rm E-}10$&  $2.603{\rm E+}00$\\
$26$& $26-14$& E1 &  $2.8074{\rm E+}02$&  $8.565{\rm E-}01$&  $9.267{\rm E-}01$&  $1.120{\rm E+}10$\\
$26$& $26-14$& M2 &  $2.8074{\rm E+}02$&  $1.482{\rm E+}01$&  $1.497{\rm E-}09$&  $1.810{\rm E+}01$\\
$26$& $26-18$& M1 &  $8.4232{\rm E+}02$&  $2.172{\rm E-}01$&  $1.043{\rm E-}06$&  $1.400{\rm E+}03$\\
$26$& $26-19$& M1 &  $8.4643{\rm E+}02$&  $2.192{\rm E+}00$&  $1.047{\rm E-}05$&  $1.393{\rm E+}04$\\
$26$& $26-21$& M1 &  $1.0159{\rm E+}03$&  $8.983{\rm E-}02$&  $3.576{\rm E-}07$&  $3.301{\rm E+}02$\\
$26$& $26-22$& M1 &  $1.1137{\rm E+}03$&  $1.606{\rm E+}00$&  $5.831{\rm E-}06$&  $4.479{\rm E+}03$\\
$26$& $26-24$& M1 &  $9.3332{\rm E+}03$&  $2.228{\rm E+}00$&  $9.651{\rm E-}07$&  $1.056{\rm E+}01$\\
$26$& $26-24$& E2 &  $9.3332{\rm E+}03$&  $4.968{\rm E-}02$&  $1.026{\rm E-}11$&  $1.122{\rm E-}04$\\
$26$& $26-25$& M1 &  $2.4121{\rm E+}04$&  $1.043{\rm E+}00$&  $1.749{\rm E-}07$&  $2.865{\rm E-}01$\\
$26$& $26-25$& E2 &  $2.4121{\rm E+}04$&  $3.504{\rm E-}02$&  $4.193{\rm E-}13$&  $6.867{\rm E-}07$\\
$26$& $27- 1$& E1 &  $1.5021{\rm E+}01$&  $1.098{\rm E-}01$&  $2.220{\rm E+}00$&  $2.188{\rm E+}13$\\
$26$& $27- 3$& E2 &  $1.2574{\rm E+}02$&  $1.544{\rm E-}02$&  $1.304{\rm E-}06$&  $1.834{\rm E+}05$\\
$26$& $27- 5$& E2 &  $1.4306{\rm E+}02$&  $9.829{\rm E-}02$&  $5.636{\rm E-}06$&  $6.124{\rm E+}05$\\
$26$& $27- 6$& M2 &  $1.7672{\rm E+}02$&  $8.332{\rm E-}01$&  $3.375{\rm E-}10$&  $2.403{\rm E+}01$\\
$26$& $27- 9$& E1 &  $1.9387{\rm E+}02$&  $1.775{\rm E-}02$&  $2.781{\rm E-}02$&  $1.645{\rm E+}09$\\
$26$& $27- 9$& M2 &  $1.9387{\rm E+}02$&  $1.942{\rm E-}01$&  $5.958{\rm E-}11$&  $3.524{\rm E+}00$\\
$26$& $27-10$& M2 &  $1.9951{\rm E+}02$&  $6.364{\rm E-}01$&  $1.791{\rm E-}10$&  $1.001{\rm E+}01$\\
$26$& $27-11$& E1 &  $2.1864{\rm E+}02$&  $1.056{\rm E-}02$&  $1.467{\rm E-}02$&  $6.823{\rm E+}08$\\
$26$& $27-12$& E1 &  $2.2700{\rm E+}02$&  $9.444{\rm E-}02$&  $1.264{\rm E-}01$&  $5.453{\rm E+}09$\\
$26$& $27-12$& M2 &  $2.2700{\rm E+}02$&  $2.626{\rm E-}01$&  $5.019{\rm E-}11$&  $2.165{\rm E+}00$\\
$26$& $27-13$& E1 &  $2.4138{\rm E+}02$&  $5.846{\rm E-}02$&  $7.357{\rm E-}02$&  $2.808{\rm E+}09$\\
$26$& $27-13$& M2 &  $2.4138{\rm E+}02$&  $8.358{\rm E-}02$&  $1.328{\rm E-}11$&  $5.069{\rm E-}01$\\
$26$& $27-15$& E1 &  $3.2288{\rm E+}02$&  $1.817{\rm E-}01$&  $1.710{\rm E-}01$&  $3.647{\rm E+}09$\\
$26$& $27-16$& M1 &  $5.0988{\rm E+}02$&  $6.400{\rm E-}02$&  $5.076{\rm E-}07$&  $4.341{\rm E+}03$\\
$26$& $27-17$& M1 &  $5.3073{\rm E+}02$&  $1.273{\rm E-}01$&  $9.701{\rm E-}07$&  $7.658{\rm E+}03$\\
$26$& $27-18$& M1 &  $5.7527{\rm E+}02$&  $2.331{\rm E-}02$&  $1.639{\rm E-}07$&  $1.101{\rm E+}03$\\
$26$& $27-21$& M1 &  $6.5127{\rm E+}02$&  $2.127{\rm E-}01$&  $1.321{\rm E-}06$&  $6.923{\rm E+}03$\\
$26$& $27-23$& M1 &  $9.2890{\rm E+}02$&  $1.650{\rm E-}01$&  $7.183{\rm E-}07$&  $1.851{\rm E+}03$\\
$26$& $27-24$& M1 &  $1.5191{\rm E+}03$&  $5.432{\rm E-}02$&  $1.446{\rm E-}07$&  $1.393{\rm E+}02$\\
$26$& $27-24$& E2 &  $1.5191{\rm E+}03$&  $3.909{\rm E-}02$&  $1.872{\rm E-}09$&  $1.804{\rm E+}00$\\
$26$& $27-25$& M1 &  $1.6875{\rm E+}03$&  $6.404{\rm E-}01$&  $1.535{\rm E-}06$&  $1.198{\rm E+}03$\\
$26$& $27-25$& E2 &  $1.6875{\rm E+}03$&  $3.196{\rm E-}02$&  $1.117{\rm E-}09$&  $8.718{\rm E-}01$\\
	\enddata
	\tablenotetext{\space}{Note: Only transitions among the lowest 27 states of $2s^2 2p^6$ and $2s^2 2p^5 3l$ configurations in \ion{Fe}{17} are shown here. Table~\ref{tab.tr.sub} is available online in its entirety in the home page of \emph{ApJS}. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lllcccccc}
	\tablecaption{Comparisons of the experimental and theoretical energies in \ion{Fe}{17}.\label{tab.lev.Fe}}
\tablehead{Key&Config.&LSJ&\multicolumn{6}{c}{Energy}\\
\cmidrule(r){4-9} 
&&&\multicolumn{2}{c}{Exp.}&\multicolumn{4}{c}{Cal.}	\\
\cmidrule(r){4-5}\cmidrule(r){6-9}  
&&&NIST$^a$&CHAINTI$^b$&MBPT$^c$&MCDHF/RCI$^d$&MCDHF/RCI2$^e$&MR-MP$^f$\\
}
	%	\colnumbers
\startdata
1  & $2s^{2}2p^{6}  $& $^{1}\!S_{0}$&  0.0000  &  0.000  &   0.0000  &  0.0000  &  0.0000  &  0.0000  \\
2  & $2s^{2}2p^{5}3s$& $^{3}\!P_{2}$&  725.2443&  725.223&   724.9150&  725.1672&  725.1969&  725.170 \\
3  & $2s^{2}2p^{5}3s$& $^{1}\!P_{1}$&  727.1388&  727.138&   726.7839&  727.0773&  727.1015&  727.060 \\
4  & $2s^{2}2p^{5}3s$& $^{3}\!P_{0}$&  737.8560&  737.889&   737.5376&  737.8046&  737.8303&  737.815 \\
5  & $2s^{2}2p^{5}3s$& $^{3}\!P_{1}$&  739.0537&  739.073&   738.7243&  739.0032&  739.0243&  738.997 \\
6  & $2s^{2}2p^{5}3p$& $^{3}\!S_{1}$&  755.4915&  755.485&   755.2334&  755.2505&  755.5067&  755.462 \\
7  & $2s^{2}2p^{5}3p$& $^{3}\!D_{2}$&  758.9928&  758.980&   758.6933&  758.7627&  759.0026&  758.939 \\
8  & $2s^{2}2p^{5}3p$& $^{3}\!D_{3}$&  760.6096&  760.599&   760.3239&  760.3758&  760.6175&  760.564 \\
9  & $2s^{2}2p^{5}3p$& $^{1}\!P_{1}$&  761.7403&  761.746&   761.4395&  761.5072&  761.7462&  761.688 \\
10 & $2s^{2}2p^{5}3p$& $^{3}\!P_{2}$&  763.5530&  763.550&   763.2480&  763.3194&  763.5543&  763.496 \\
11 & $2s^{2}2p^{5}3p$& $^{3}\!P_{0}$&  768.9810&  769.027&   768.6848&  768.7880&  769.0172&  768.979 \\
12 & $2s^{2}2p^{5}3p$& $^{3}\!D_{1}$&  771.0614&  771.091&   770.7739&  770.8451&  771.0806&  771.032 \\
13 & $2s^{2}2p^{5}3p$& $^{3}\!P_{1}$&  774.3073&  774.342&   774.0263&  774.0890&  774.3242&  774.284 \\
14 & $2s^{2}2p^{5}3p$& $^{1}\!D_{2}$&  774.6855&  774.719&   774.3944&  774.4695&  774.7016&  774.656 \\
15 & $2s^{2}2p^{5}3p$& $^{1}\!S_{0}$&  787.7224&  787.716&   786.9916&  787.5283&  787.7466&  787.440 \\
16 & $2s^{2}2p^{5}3d$& $^{3}\!P_{0}$&  801.4314&  801.425&   801.0749&  801.3651&  801.4230&  801.386 \\
17 & $2s^{2}2p^{5}3d$& $^{3}\!P_{1}$&  802.401 &  802.331&   802.0304&  802.3185&  802.3661&  802.341 \\
18 & $2s^{2}2p^{5}3d$& $^{3}\!P_{2}$&  804.211 &  804.195&   803.8389&  804.1375&  804.1821&  804.159 \\
19 & $2s^{2}2p^{5}3d$& $^{3}\!F_{4}$&  804.2644&  804.264&   803.9104&  804.2131&  804.2538&  804.225 \\
20 & $2s^{2}2p^{5}3d$& $^{3}\!F_{3}$&  805.0331&  804.999&   804.6339&  804.9542&  804.9908&  804.953 \\
21 & $2s^{2}2p^{5}3d$& $^{1}\!D_{2}$&  806.728 &  806.741&   806.3541&  806.6746&  806.7107&  806.675 \\
22 & $2s^{2}2p^{5}3d$& $^{3}\!D_{3}$&  807.8004&  807.799&   807.4260&  807.7571&  807.7912&  807.749 \\
23 & $2s^{2}2p^{5}3d$& $^{3}\!D_{1}$&  812.369 &  812.372&   812.0439&  812.3944&  812.4308&  812.405 \\
24 & $2s^{2}2p^{5}3d$& $^{3}\!F_{2}$&  817.5964&  817.628&   817.2299&  817.5516&  817.5840&  817.564 \\
25 & $2s^{2}2p^{5}3d$& $^{3}\!D_{2}$&  818.4135&  818.446&   818.0443&  818.3668&  818.4017&  818.381 \\
26 & $2s^{2}2p^{5}3d$& $^{1}\!F_{3}$&  818.9342&  818.974&   818.5583&  818.8942&  818.9253&  818.898 \\
27 & $2s^{2}2p^{5}3d$& $^{1}\!P_{1}$&  825.7   &  825.846&   825.3914&  825.8280&  825.8712&  825.763 \\
28 & $2s    2p^{6}3s$& $^{3}\!S_{1}$&  \nodata &  \nodata&   858.9874&  859.2394&  \nodata &  859.206 \\
29 & $2s    2p^{6}3s$& $^{1}\!S_{0}$&  869.1   &  865.266&   864.8332&  865.2301&  \nodata &  865.146 \\
30 & $2s    2p^{6}3p$& $^{3}\!P_{0}$&  \nodata &  \nodata&   891.7391&  892.2437&  \nodata &  891.959 \\
31 & $2s    2p^{6}3p$& $^{3}\!P_{1}$&  892.550 &  892.615&   892.2064&  892.6962&  \nodata &  892.412 \\
32 & $2s    2p^{6}3p$& $^{3}\!P_{2}$&  \nodata &  \nodata&   894.5275&  895.0184&  \nodata &  894.748 \\
33 & $2s    2p^{6}3p$& $^{1}\!P_{1}$&  896.939 &  896.812&   896.4628&  896.9897&  \nodata &  896.674 \\
34 & $2s    2p^{6}3d$& $^{3}\!D_{1}$&  \nodata &  \nodata&   936.4837&  936.7598&  \nodata &  936.837 \\
35 & $2s    2p^{6}3d$& $^{3}\!D_{2}$&  \nodata &  \nodata&   936.6273&  936.9026&  \nodata &  936.979 \\
36 & $2s    2p^{6}3d$& $^{3}\!D_{3}$&  \nodata &  \nodata&   936.9023&  937.1768&  \nodata &  937.251 \\
37 & $2s    2p^{6}3d$& $^{1}\!D_{2}$&  \nodata &  942.169&   941.7026&  942.0337&  \nodata &  942.003 \\
38 & $2s^{2}2p^{5}4s$& $^{3}\!P_{2}$&  976.87  &  976.901&   976.5650&  976.9351&  \nodata &  \nodata \\
39 & $2s^{2}2p^{5}4s$& $^{1}\!P_{1}$&  977.715 &  977.793&   977.1869&  977.5662&  \nodata &  \nodata \\
40 & $2s^{2}2p^{5}4p$& $^{3}\!S_{1}$&  \nodata &  \nodata&   989.1387&  989.3138&  \nodata &  \nodata \\
41 & $2s^{2}2p^{5}4s$& $^{3}\!P_{0}$&  \nodata &  \nodata&   989.2215&  989.6100&  \nodata &  \nodata \\
42 & $2s^{2}2p^{5}4s$& $^{3}\!P_{1}$&  989.77  &  990.210&   989.5691&  989.9321&  \nodata &  \nodata \\
43 & $2s^{2}2p^{5}4p$& $^{3}\!D_{2}$&  \nodata &  \nodata&   990.0391&  990.2135&  \nodata &  \nodata \\
44 & $2s^{2}2p^{5}4p$& $^{3}\!D_{3}$&  \nodata &  992.430&   990.7127&  990.8853&  \nodata &  \nodata \\
45 & $2s^{2}2p^{5}4p$& $^{1}\!P_{1}$&  \nodata &  \nodata&   991.1078&  991.2819&  \nodata &  \nodata \\
46 & $2s^{2}2p^{5}4p$& $^{3}\!P_{2}$&  \nodata &  \nodata&   991.7199&  991.8914&  \nodata &  \nodata \\
47 & $2s^{2}2p^{5}4p$& $^{3}\!P_{0}$&  \nodata &  994.922&   995.1565&  995.3967&  \nodata &  \nodata \\
48 & $2s^{2}2p^{5}4p$& $^{3}\!D_{1}$&  \nodata &  \nodata&   1002.430&  1002.616&  \nodata &  \nodata \\
49 & $2s^{2}2p^{5}4p$& $^{3}\!P_{1}$&  \nodata &  \nodata&   1003.619&  1003.804&  \nodata &  \nodata \\
50 & $2s^{2}2p^{5}4p$& $^{1}\!D_{2}$&  \nodata &  \nodata&   1003.847&  1004.032&  \nodata &  \nodata \\
51 & $2s^{2}2p^{5}4d$& $^{3}\!P_{0}$&  \nodata &  \nodata&   1005.846&  1006.220&  \nodata &  \nodata \\
52 & $2s^{2}2p^{5}4d$& $^{3}\!P_{1}$&  1006.26 &  1006.20&   1006.284&  1006.654&  \nodata &  \nodata \\
53 & $2s^{2}2p^{5}4p$& $^{1}\!S_{0}$&  \nodata &  1006.82&   1006.331&  1006.629&  \nodata &  \nodata \\
54 & $2s^{2}2p^{5}4d$& $^{3}\!F_{4}$&  1007.198&  1007.28&   1006.822&  1007.199&  \nodata &  \nodata \\
55 & $2s^{2}2p^{5}4d$& $^{3}\!P_{2}$&  \nodata &  \nodata&   1007.000&  1007.373&  \nodata &  \nodata \\
56 & $2s^{2}2p^{5}4d$& $^{3}\!F_{3}$&  1007.471&  1007.59&   1007.104&  1007.482&  \nodata &  \nodata \\
57 & $2s^{2}2p^{5}4d$& $^{1}\!D_{2}$&  1010.682&  \nodata&   1007.727&  1008.102&  \nodata &  \nodata \\
58 & $2s^{2}2p^{5}4d$& $^{3}\!D_{3}$&  \nodata &  \nodata&   1008.117&  1008.493&  \nodata &  \nodata \\
59 & $2s^{2}2p^{5}4d$& $^{3}\!D_{1}$&  1010.97 &  1010.96&   1010.525&  1010.912&  \nodata &  \nodata \\
60 & $2s^{2}2p^{5}4f$& $^{1}\!G_{4}$&  1017.9  &  1015.86&   1014.685&  1014.893&  \nodata &  \nodata \\
61 & $2s^{2}2p^{5}4f$& $^{3}\!D_{1}$&  \nodata &  \nodata&   1014.689&  1014.887&  \nodata &  \nodata \\
62 & $2s^{2}2p^{5}4f$& $^{3}\!G_{5}$&  1015.18 &  1015.26&   1014.716&  1014.920&  \nodata &  \nodata \\
63 & $2s^{2}2p^{5}4f$& $^{3}\!D_{2}$&  \nodata &  \nodata&   1014.816&  1015.019&  \nodata &  \nodata \\
64 & $2s^{2}2p^{5}4f$& $^{3}\!F_{3}$&  1015.68 &  1015.70&   1015.172&  1015.373&  \nodata &  \nodata \\
65 & $2s^{2}2p^{5}4f$& $^{1}\!D_{2}$&  1015.18 &  \nodata&   1015.195&  1015.406&  \nodata &  \nodata \\
66 & $2s^{2}2p^{5}4f$& $^{1}\!F_{3}$&  1017.17 &  1015.96&   1015.255&  1015.461&  \nodata &  \nodata \\
67 & $2s^{2}2p^{5}4f$& $^{3}\!F_{4}$&  1015.80  &  1015.21&   1015.338&  1015.543&  \nodata &  \nodata \\
68 & $2s^{2}2p^{5}4d$& $^{3}\!F_{2}$&  \nodata &  \nodata&   1019.637&  1020.024&  \nodata &  \nodata \\
69 & $2s^{2}2p^{5}4d$& $^{3}\!D_{2}$&  \nodata &  \nodata&   1019.899&  1020.285&  \nodata &  \nodata \\
70 & $2s^{2}2p^{5}4d$& $^{1}\!F_{3}$&  \nodata &  \nodata&   1020.196&  1020.586&  \nodata &  \nodata \\
71 & $2s^{2}2p^{5}4d$& $^{1}\!P_{1}$&  1022.75 &  1022.62&   1022.167&  1022.570&  \nodata &  \nodata \\
72 & $2s^{2}2p^{5}4f$& $^{3}\!G_{3}$&  1027.71 &  1028.66&   1027.549&  1027.767&  \nodata &  \nodata \\
73 & $2s^{2}2p^{5}4f$& $^{3}\!G_{4}$&  1014.2  &  1028.20&   1027.657&  1027.877&  \nodata &  \nodata \\
74 & $2s^{2}2p^{5}4f$& $^{3}\!F_{2}$&  \nodata &  \nodata&   1027.779&  1028.000&  \nodata &  \nodata \\
75 & $2s^{2}2p^{5}4f$& $^{3}\!D_{3}$&  1027.71 &  1028.66&   1027.786&  1028.002&  \nodata &  \nodata \\
76 & $2s^{2}2p^{5}5s$& $^{3}\!P_{2}$&  \nodata &  \nodata&   1084.748&  1085.132&  \nodata &  \nodata \\
77 & $2s^{2}2p^{5}5s$& $^{1}\!P_{1}$&  1085.73 &  1085.68&   1085.063&  1085.456&  \nodata &  \nodata \\
78 & $2s^{2}2p^{5}5p$& $^{3}\!S_{1}$&  \nodata &  \nodata&   1090.937&  1091.126&  \nodata &  \nodata \\
79 & $2s^{2}2p^{5}5p$& $^{3}\!D_{2}$&  \nodata &  \nodata&   1091.448&  1091.637&  \nodata &  \nodata \\
80 & $2s^{2}2p^{5}5p$& $^{3}\!D_{3}$&  \nodata &  \nodata&   1091.783&  1091.970&  \nodata &  \nodata \\
81 & $2s^{2}2p^{5}5p$& $^{1}\!P_{1}$&  \nodata &  \nodata&   1091.979&  1092.168&  \nodata &  \nodata \\
82 & $2s^{2}2p^{5}5p$& $^{3}\!P_{2}$&  \nodata &  \nodata&   1092.280&  1092.468&  \nodata &  \nodata \\
83 & $2s^{2}2p^{5}5p$& $^{1}\!S_{0}$&  \nodata &  \nodata&   1094.073&  1094.349&  \nodata &  \nodata \\
84 & $2s^{2}2p^{5}5s$& $^{3}\!P_{0}$&  \nodata &  \nodata&   1097.393&  1097.798&  \nodata &  \nodata \\
85 & $2s^{2}2p^{5}5s$& $^{3}\!P_{1}$&  1098.5  &  1098.47&   1097.588&  1097.948&  \nodata &  \nodata \\
86 & $2s^{2}2p^{5}5d$& $^{3}\!P_{0}$&  \nodata &  \nodata&   1099.155&  1099.539&  \nodata &  \nodata \\
87 & $2s^{2}2p^{5}5d$& $^{3}\!P_{1}$&  1098.5  &  \nodata&   1099.383&  1099.765&  \nodata &  \nodata \\
88 & $2s^{2}2p^{5}5d$& $^{3}\!F_{4}$&  \nodata &  \nodata&   1099.625&  1100.010&  \nodata &  \nodata \\
89 & $2s^{2}2p^{5}5d$& $^{3}\!P_{2}$&  \nodata &  \nodata&   1099.728&  1100.113&  \nodata &  \nodata \\
90 & $2s^{2}2p^{5}5d$& $^{3}\!F_{3}$&  \nodata &  \nodata&   1099.759&  1100.146&  \nodata &  \nodata \\
91 & $2s^{2}2p^{5}5d$& $^{1}\!D_{2}$&  \nodata &  \nodata&   1100.054&  1100.441&  \nodata &  \nodata \\
92 & $2s^{2}2p^{5}5d$& $^{3}\!D_{3}$&  \nodata &  \nodata&   1100.243&  1100.630&  \nodata &  \nodata \\
93 & $2s^{2}2p^{5}5d$& $^{1}\!P_{1}$&  1101.85 &  1102.08&   1101.529&  1101.936&  \nodata &  \nodata \\
94 & $2s^{2}2p^{5}5f$& $^{3}\!D_{1}$&  \nodata &  \nodata&   1103.417&  1103.607&  \nodata &  \nodata \\
95 & $2s^{2}2p^{5}5f$& $^{3}\!D_{2}$&  \nodata &  \nodata&   1103.527&  1103.718&  \nodata &  \nodata \\
96 & $2s^{2}2p^{5}5f$& $^{1}\!G_{4}$&  \nodata &  \nodata&   1103.541&  1103.739&  \nodata &  \nodata \\
97 & $2s^{2}2p^{5}5f$& $^{3}\!G_{5}$&  1103.83 &  1103.96&   1103.548&  1103.743&  \nodata &  \nodata \\
98 & $2s^{2}2p^{5}5f$& $^{3}\!F_{3}$&  \nodata &  \nodata&   1103.736&  1103.927&  \nodata &  \nodata \\
99 & $2s^{2}2p^{5}5f$& $^{1}\!D_{2}$&  \nodata &  \nodata&   1103.798&  1103.996&  \nodata &  \nodata \\
100& $2s^{2}2p^{5}5f$& $^{1}\!F_{3}$&  \nodata &  \nodata&   1103.818&  1104.013&  \nodata &  \nodata \\
101& $2s^{2}2p^{5}5f$& $^{3}\!F_{4}$&  \nodata &  \nodata&   1103.865&  1104.059&  \nodata &  \nodata \\
102& $2s^{2}2p^{5}5g$& $^{3}\!F_{2}$&  \nodata &  \nodata&   1103.950&  1104.336&  \nodata &  \nodata \\
103& $2s^{2}2p^{5}5p$& $^{3}\!D_{1}$&  \nodata &  \nodata&   1103.975&  1104.177&  \nodata &  \nodata \\
104& $2s^{2}2p^{5}5g$& $^{3}\!F_{3}$&  \nodata &  \nodata&   1103.975&  1104.362&  \nodata &  \nodata \\
105& $2s^{2}2p^{5}5g$& $^{1}\!H_{5}$&  \nodata &  \nodata&   1104.048&  1104.441&  \nodata &  \nodata \\
106& $2s^{2}2p^{5}5g$& $^{3}\!H_{6}$&  \nodata &  \nodata&   1104.072&  1104.464&  \nodata &  \nodata \\
107& $2s^{2}2p^{5}5g$& $^{3}\!G_{3}$&  \nodata &  \nodata&   1104.132&  1104.521&  \nodata &  \nodata \\
108& $2s^{2}2p^{5}5g$& $^{3}\!G_{4}$&  \nodata &  \nodata&   1104.150&  1104.539&  \nodata &  \nodata \\
109& $2s^{2}2p^{5}5g$& $^{1}\!G_{4}$&  \nodata &  \nodata&   1104.204&  1104.595&  \nodata &  \nodata \\
110& $2s^{2}2p^{5}5g$& $^{3}\!G_{5}$&  \nodata &  \nodata&   1104.226&  1104.617&  \nodata &  \nodata \\
111& $2s^{2}2p^{5}5p$& $^{3}\!P_{1}$&  \nodata &  \nodata&   1104.375&  1104.580&  \nodata &  \nodata \\
112& $2s^{2}2p^{5}5p$& $^{1}\!D_{2}$&  \nodata &  \nodata&   1104.692&  1104.893&  \nodata &  \nodata \\
113& $2s^{2}2p^{5}5p$& $^{3}\!P_{0}$&  \nodata &  \nodata&   1105.511&  1105.787&  \nodata &  \nodata \\
114& $2s    2p^{6}4s$& $^{3}\!S_{1}$&  \nodata &  \nodata&   1109.417&  1109.751&  \nodata &  \nodata \\
115& $2s    2p^{6}4s$& $^{1}\!S_{0}$&  \nodata &  1111.65&   1111.182&  1111.538&  \nodata &  \nodata \\
116& $2s^{2}2p^{5}5d$& $^{3}\!F_{2}$&  \nodata &  \nodata&   1112.357&  1112.755&  \nodata &  \nodata \\
117& $2s^{2}2p^{5}5d$& $^{3}\!D_{2}$&  \nodata &  \nodata&   1112.464&  1112.864&  \nodata &  \nodata \\
118& $2s^{2}2p^{5}5d$& $^{1}\!F_{3}$&  \nodata &  \nodata&   1112.637&  1113.037&  \nodata &  \nodata \\
119& $2s^{2}2p^{5}5d$& $^{3}\!D_{1}$&  1113.63 &  1114.06&   1113.443&  1113.862&  \nodata &  \nodata \\
120& $2s^{2}2p^{5}5f$& $^{3}\!G_{3}$&  \nodata &  \nodata&   1116.308&  1116.516&  \nodata &  \nodata \\
121& $2s^{2}2p^{5}5f$& $^{3}\!G_{4}$&  \nodata &  \nodata&   1116.369&  1116.579&  \nodata &  \nodata \\
122& $2s^{2}2p^{5}5f$& $^{3}\!D_{3}$&  \nodata &  \nodata&   1116.374&  1116.579&  \nodata &  \nodata \\
123& $2s^{2}2p^{5}5f$& $^{3}\!F_{2}$&  \nodata &  \nodata&   1116.412&  1116.621&  \nodata &  \nodata \\
124& $2s^{2}2p^{5}5g$& $^{1}\!F_{3}$&  \nodata &  \nodata&   1116.761&  1117.163&  \nodata &  \nodata \\
125& $2s^{2}2p^{5}5g$& $^{3}\!F_{4}$&  \nodata &  \nodata&   1116.781&  1117.183&  \nodata &  \nodata \\
126& $2s^{2}2p^{5}5g$& $^{3}\!H_{4}$&  \nodata &  \nodata&   1116.800&  1117.206&  \nodata &  \nodata \\
127& $2s^{2}2p^{5}5g$& $^{3}\!H_{5}$&  \nodata &  \nodata&   1116.824&  1117.230&  \nodata &  \nodata \\
128& $2s    2p^{6}4p$& $^{3}\!P_{0}$&  \nodata &  \nodata&   1122.371&  1122.935&  \nodata &  \nodata \\
129& $2s    2p^{6}4p$& $^{3}\!P_{1}$&  1122.80 &  1122.74&   1122.541&  1123.083&  \nodata &  \nodata \\
130& $2s    2p^{6}4p$& $^{3}\!P_{2}$&  \nodata &  \nodata&   1123.451&  1124.004&  \nodata &  \nodata \\
131& $2s    2p^{6}4p$& $^{1}\!P_{1}$&  1124.78 &  1124.78&   1124.112&  1124.659&  \nodata &  \nodata \\
132& $2s    2p^{6}4d$& $^{3}\!D_{1}$&  \nodata &  \nodata&   1139.075&  1139.420&  \nodata &  \nodata \\
133& $2s    2p^{6}4d$& $^{3}\!D_{2}$&  \nodata &  \nodata&   1139.135&  1139.478&  \nodata &  \nodata \\
134& $2s    2p^{6}4d$& $^{3}\!D_{3}$&  \nodata &  \nodata&   1139.259&  1139.600&  \nodata &  \nodata \\
135& $2s    2p^{6}4d$& $^{1}\!D_{2}$&  \nodata &  \nodata&   1141.022&  1141.362&  \nodata &  \nodata \\
136& $2s^{2}2p^{5}6s$& $^{3}\!P_{2}$&  \nodata &  1141.40&   1141.273&  1141.666&  \nodata &  \nodata \\
137& $2s^{2}2p^{5}6s$& $^{1}\!P_{1}$&  1142.64 &  \nodata&   1141.421&  1141.824&  \nodata &  \nodata \\
138& $2s^{2}2p^{5}6p$& $^{3}\!S_{1}$&  \nodata &  \nodata&   1144.840&  1145.042&  \nodata &  \nodata \\
139& $2s^{2}2p^{5}6p$& $^{3}\!D_{2}$&  \nodata &  \nodata&   1145.071&  1145.283&  \nodata &  \nodata \\
140& $2s^{2}2p^{5}6p$& $^{3}\!D_{3}$&  \nodata &  \nodata&   1145.269&  1145.474&  \nodata &  \nodata \\
141& $2s^{2}2p^{5}6p$& $^{1}\!P_{1}$&  \nodata &  \nodata&   1145.332&  1145.541&  \nodata &  \nodata \\
142& $2s^{2}2p^{5}6p$& $^{3}\!P_{2}$&  \nodata &  \nodata&   1145.501&  1145.713&  \nodata &  \nodata \\
143& $2s^{2}2p^{5}6p$& $^{1}\!S_{0}$&  \nodata &  \nodata&   1146.513&  1146.880&  \nodata &  \nodata \\
144& $2s    2p^{6}4f$& $^{3}\!F_{2}$&  \nodata &  \nodata&   1146.719&  1147.273&  \nodata &  \nodata \\
145& $2s    2p^{6}4f$& $^{3}\!F_{3}$&  \nodata &  \nodata&   1146.795&  1147.352&  \nodata &  \nodata \\
146& $2s    2p^{6}4f$& $^{3}\!F_{4}$&  \nodata &  \nodata&   1146.908&  1147.469&  \nodata &  \nodata \\
147& $2s    2p^{6}4f$& $^{1}\!F_{3}$&  \nodata &  \nodata&   1146.974&  1147.538&  \nodata &  \nodata \\
148& $2s^{2}2p^{5}6d$& $^{3}\!P_{0}$&  \nodata &  \nodata&   1149.352&  1149.743&  \nodata &  \nodata \\
149& $2s^{2}2p^{5}6d$& $^{3}\!P_{1}$&  \nodata &  \nodata&   1149.483&  1149.875&  \nodata &  \nodata \\
150& $2s^{2}2p^{5}6d$& $^{3}\!F_{4}$&  \nodata &  \nodata&   1149.609&  1150.004&  \nodata &  \nodata \\
151& $2s^{2}2p^{5}6d$& $^{3}\!P_{2}$&  \nodata &  \nodata&   1149.677&  1150.075&  \nodata &  \nodata \\
152& $2s^{2}2p^{5}6d$& $^{3}\!F_{3}$&  \nodata &  \nodata&   1149.688&  1150.089&  \nodata &  \nodata \\
153& $2s^{2}2p^{5}6d$& $^{1}\!D_{2}$&  \nodata &  \nodata&   1149.846&  1150.251&  \nodata &  \nodata \\
154& $2s^{2}2p^{5}6d$& $^{3}\!D_{3}$&  \nodata &  \nodata&   1149.957&  1150.364&  \nodata &  \nodata \\
155& $2s^{2}2p^{5}6d$& $^{1}\!P_{1}$&  1151.19 &  1151.20&   1150.688&  1151.154&  \nodata &  \nodata \\
156& $2s^{2}2p^{5}6f$& $^{1}\!G_{4}$&  \nodata &  \nodata&   1151.840&  1152.033&  \nodata &  \nodata \\
157& $2s^{2}2p^{5}6f$& $^{3}\!G_{5}$&  \nodata &  \nodata&   1151.841&  1152.033&  \nodata &  \nodata \\
158& $2s^{2}2p^{5}6f$& $^{3}\!D_{1}$&  \nodata &  \nodata&   1151.866&  1152.056&  \nodata &  \nodata \\
159& $2s^{2}2p^{5}6f$& $^{3}\!D_{2}$&  \nodata &  \nodata&   1151.906&  1152.098&  \nodata &  \nodata \\
160& $2s^{2}2p^{5}6f$& $^{3}\!F_{3}$&  \nodata &  \nodata&   1151.987&  1152.178&  \nodata &  \nodata \\
161& $2s^{2}2p^{5}6f$& $^{1}\!F_{3}$&  \nodata &  \nodata&   1151.996&  1152.189&  \nodata &  \nodata \\
162& $2s^{2}2p^{5}6f$& $^{1}\!D_{2}$&  \nodata &  \nodata&   1152.004&  1152.199&  \nodata &  \nodata \\
163& $2s^{2}2p^{5}6f$& $^{3}\!F_{4}$&  \nodata &  \nodata&   1152.023&  1152.215&  \nodata &  \nodata \\
164& $2s^{2}2p^{5}6g$& $^{1}\!H_{5}$&  \nodata &  \nodata&   1152.158&  1152.548&  \nodata &  \nodata \\
165& $2s^{2}2p^{5}6g$& $^{3}\!H_{6}$&  \nodata &  \nodata&   1152.171&  1152.561&  \nodata &  \nodata \\
166& $2s^{2}2p^{5}6h$& $^{3}\!G_{3}$&  \nodata &  \nodata&   1152.197&  1152.384&  \nodata &  \nodata \\
167& $2s^{2}2p^{5}6h$& $^{3}\!G_{4}$&  \nodata &  \nodata&   1152.206&  1152.393&  \nodata &  \nodata \\
168& $2s^{2}2p^{5}6h$& $^{1}\!I_{6}$&  \nodata &  \nodata&   1152.211&  1152.399&  \nodata &  \nodata \\
169& $2s^{2}2p^{5}6h$& $^{3}\!I_{7}$&  \nodata &  \nodata&   1152.221&  1152.408&  \nodata &  \nodata \\
170& $2s^{2}2p^{5}6h$& $^{3}\!H_{4}$&  \nodata &  \nodata&   1152.247&  1152.433&  \nodata &  \nodata \\
171& $2s^{2}2p^{5}6g$& $^{1}\!G_{4}$&  \nodata &  \nodata&   1152.247&  1152.636&  \nodata &  \nodata \\
172& $2s^{2}2p^{5}6h$& $^{3}\!H_{5}$&  \nodata &  \nodata&   1152.255&  1152.441&  \nodata &  \nodata \\
173& $2s^{2}2p^{5}6g$& $^{3}\!G_{5}$&  \nodata &  \nodata&   1152.260&  1152.650&  \nodata &  \nodata \\
174& $2s^{2}2p^{5}6h$& $^{1}\!H_{5}$&  \nodata &  \nodata&   1152.261&  1152.448&  \nodata &  \nodata \\
175& $2s^{2}2p^{5}6h$& $^{3}\!H_{6}$&  \nodata &  \nodata&   1152.270&  1152.457&  \nodata &  \nodata \\
176& $2s^{2}2p^{5}6g$& $^{3}\!G_{3}$&  \nodata &  \nodata&   1152.324&  1152.720&  \nodata &  \nodata \\
177& $2s^{2}2p^{5}6g$& $^{3}\!G_{4}$&  \nodata &  \nodata&   1152.338&  1152.733&  \nodata &  \nodata \\
178& $2s^{2}2p^{5}6g$& $^{3}\!F_{2}$&  \nodata &  \nodata&   1152.384&  1152.787&  \nodata &  \nodata \\
179& $2s^{2}2p^{5}6g$& $^{3}\!F_{3}$&  \nodata &  \nodata&   1152.400&  1152.803&  \nodata &  \nodata \\
180& $2s^{2}2p^{5}6s$& $^{3}\!P_{0}$&  \nodata &  \nodata&   1153.941&  1154.352&  \nodata &  \nodata \\
181& $2s^{2}2p^{5}6s$& $^{3}\!P_{1}$&  \nodata &  \nodata&   1154.050&  1154.444&  \nodata &  \nodata \\
182& $2s^{2}2p^{5}6p$& $^{3}\!D_{1}$&  \nodata &  \nodata&   1157.642&  1157.860&  \nodata &  \nodata \\
183& $2s^{2}2p^{5}6p$& $^{3}\!P_{1}$&  \nodata &  \nodata&   1157.955&  1158.177&  \nodata &  \nodata \\
184& $2s^{2}2p^{5}6p$& $^{1}\!D_{2}$&  \nodata &  \nodata&   1158.034&  1158.255&  \nodata &  \nodata \\
185& $2s^{2}2p^{5}6p$& $^{3}\!P_{0}$&  \nodata &  \nodata&   1158.419&  1158.768&  \nodata &  \nodata \\
186& $2s^{2}2p^{5}6d$& $^{3}\!F_{2}$&  \nodata &  \nodata&   1162.320&  1162.731&  \nodata &  \nodata \\
187& $2s^{2}2p^{5}6d$& $^{3}\!D_{2}$&  \nodata &  \nodata&   1162.387&  1162.801&  \nodata &  \nodata \\
188& $2s^{2}2p^{5}6d$& $^{1}\!F_{3}$&  \nodata &  \nodata&   1162.480&  1162.895&  \nodata &  \nodata \\
189& $2s^{2}2p^{5}6d$& $^{3}\!D_{1}$&  1163.34 &  1163.41&   1162.906&  1163.377&  \nodata &  \nodata \\
190& $2s^{2}2p^{5}6f$& $^{3}\!G_{3}$&  \nodata &  \nodata&   1164.571&  1164.778&  \nodata &  \nodata \\
191& $2s^{2}2p^{5}6f$& $^{3}\!G_{4}$&  \nodata &  \nodata&   1164.609&  1164.816&  \nodata &  \nodata \\
192& $2s^{2}2p^{5}6f$& $^{3}\!D_{3}$&  \nodata &  \nodata&   1164.641&  1164.846&  \nodata &  \nodata \\
193& $2s^{2}2p^{5}6f$& $^{3}\!F_{2}$&  \nodata &  \nodata&   1164.653&  1164.861&  \nodata &  \nodata \\
194& $2s^{2}2p^{5}6g$& $^{3}\!H_{4}$&  \nodata &  \nodata&   1164.885&  1165.288&  \nodata &  \nodata \\
195& $2s^{2}2p^{5}6g$& $^{3}\!H_{5}$&  \nodata &  \nodata&   1164.899&  1165.303&  \nodata &  \nodata \\ 
196& $2s^{2}2p^{5}6h$& $^{1}\!G_{4}$&  \nodata &  \nodata&   1164.923&  1165.125&  \nodata &  \nodata \\
197& $2s^{2}2p^{5}6h$& $^{3}\!I_{5}$&  \nodata &  \nodata&   1164.925&  1165.127&  \nodata &  \nodata \\
198& $2s^{2}2p^{5}6g$& $^{1}\!F_{3}$&  \nodata &  \nodata&   1164.931&  1165.335&  \nodata &  \nodata \\
199& $2s^{2}2p^{5}6h$& $^{3}\!G_{5}$&  \nodata &  \nodata&   1164.932&  1165.134&  \nodata &  \nodata \\
200& $2s^{2}2p^{5}6h$& $^{3}\!I_{6}$&  \nodata &  \nodata&   1164.934&  1165.136&  \nodata &  \nodata \\
201& $2s^{2}2p^{5}6g$& $^{3}\!F_{4}$&  \nodata &  \nodata&   1164.944&  1165.348&  \nodata &  \nodata \\
\enddata
	\tablenotetext{a}{The observed energies from the NIST ASD~\citep{Kramida.2015.V.p}. }
	\tablenotetext{b}{The observed energies from the Chianti database~\citep{{DelZanna.2015.V582.p56,Dere.1997.V125.p149}}.}
	\tablenotetext{c}{The present MBPT energies.}
	\tablenotetext{d}{The present MCDHF/RCI energies.}
	\tablenotetext{e}{The MCDHF/RCI2 energies calculated by~\citet{Jonsson.2014.V100.p1}.}
	\tablenotetext{f}{The MR-MP energies calculated by~\citet{Ishikawa.2009.V79.p25301}.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lclccc}
	\tabletypesize{\large}
	\tablecolumns{9}
	\tablewidth{0pt}
	\tablecaption{{\textnormal {Level Energies (in eV) for the states which the NIST experimental values differ from the MBPT results by more than 0.2\%. }} \label{tab.lev.nistmbptlardif}}
	\tablehead{\colhead{\emph{Z}} &\colhead{Key\tablenotemark{a}}  &\colhead{State}  & \multicolumn{2}{c}{ Energy } &\colhead{Difference (\%)} \\
		\cmidrule(r){4-5}
		& & &\colhead{MBPT\tablenotemark{b}} &\colhead{NIST\tablenotemark{c}}  \vspace{ -6mm} \\}
	\startdata
$24$&	$29	$&$2s    2p^{6}3s~^1\!S_0$&   $707.2378$&	$712.822  $& $-0.78$\\
$24$&	$87	$&$2s^{2}2p^{5}5d~^3\!P_1$&   $884.1274$&	$886.24   $& $-0.24$\\
$26$&	$29	$&$2s    2p^{6}3s~^1\!S_0$&   $864.8332$&	$869.1    $& $-0.49$\\
$26$&	$57	$&$2s^{2}2p^{5}4d~^1\!D_2$&   $1007.727$&	$1010.682 $& $-0.29$\\
$26$&	$67	$&$2s^{2}2p^{5}4f~^3\!F_4$&   $1015.338$&	$1017.9   $& $-0.25$\\
$26$&	$73	$&$2s^{2}2p^{5}4f~^3\!G_4$&   $1027.657$&	$1014.2   $& $ 1.33$\\ 
$28$&	$28	$&$2s    2p^{6}3s~^3\!S_1$&   $1031.886$&	$1036.26  $& $-0.42$\\
$28$&	$29	$&$2s    2p^{6}3s~^1\!S_0$&   $1038.504$&	$1043.45  $& $-0.47$\\
$30$&	$27	$&$2s^{2}2p^{5}3d~^1\!P_1$&   $1185.086$&	$1188.26  $& $-0.27$\\
$31$&	$97	$&$2s    2p^{6}4p~^1\!P_1$&   $1742.279$&	$1768.63  $& $-1.49$\\
$32$&	$87	$&$2s    2p^{6}4p~^3\!P_1$&   $1878.827$&	$1883.07  $& $-0.23$\\
$32$&	$89	$&$2s    2p^{6}4p~^1\!P_1$&   $1882.237$&	$1886.79  $& $-0.24$\\
$34$&	$47	$&$2s^{2}2p^{5}4s~^3\!P_1$&   $1986.773$&	$1961.1820$& $ 1.30$\\ 
$35$&	$71	$&$2s^{2}2p^{5}4d~^3\!D_1$&   $2189.996$&	$2194.7682$& $-0.22$\\
$35$&	$83	$&$2s    2p^{6}4p~^1\!P_1$&   $2337.637$&	$2342.8053$& $-0.22$\\
$35$&	$97	$&$2s^{2}2p^{5}5d~^1\!P_1$&   $2355.808$&	$2361.1550$& $-0.23$\\
$35$&	$131$&$2s^{2}2p^{5}5d~^3\!D_1$&   $2402.879$&	$2408.3929$& $-0.23$\\
$35$&	$155$&$2s^{2}2p^{5}6d~^1\!P_1$&   $2470.301$&	$2477.2042$& $-0.28$\\	\enddata
	\tablenotetext{a}{The index number of the level given in Table~\ref{tab.lev.sub}.}
	\tablenotetext{b}{The present MBPT energies.	\tablenotetext{c}{The NIST recommended energies \citep{Kramida.2015.V.p}.}
}
\end{deluxetable}
\clearpage

\begin{deluxetable}{clllllll}
	\tablecaption{Comparisons of the oscillator strengths ($gf$) for the transitions among the $n\leq 3$ levels in \ion{Fe}{17}. The MBPT and MCDHF/RCI \\values, as well as the MCDHF/RCI2 and NIST results, are listed for comparison.\label{tab.tr.n2.n3}}
	\tablehead{
		$j-i$&\multicolumn{1}{c}{Transition}&Type&\multicolumn{4}{c}{$gf$}\\
		\cmidrule(r){4-7} 		
		&&&MBPT\tablenotemark{a}&MCDHF/RCI\tablenotemark{b}&MCDHF/RCI2\tablenotemark{c}&NIST\tablenotemark{d}&\vspace{ -6mm} \\
	}
	%	\colnumbers
\startdata
$2 -1 $&   $2s^{2}2p^{5}3s    ~^3\!P_2-2s^{2}2p^{6}      ~^1\!S_0$&  M2&     $4.525{\rm E-}08$&      $4.599{\rm E-}08$&      $4.559{\rm E-}08$&       \nodata         \\
$3 -1 $&   $2s^{2}2p^{5}3s    ~^1\!P_1-2s^{2}2p^{6}      ~^1\!S_0$&  E1&     $1.222{\rm E-}01$&      $1.232{\rm E-}01$&      $1.219{\rm E-}01$&       $1.22{\rm E-}01$\\
$5 -1 $&   $2s^{2}2p^{5}3s    ~^3\!P_1-2s^{2}2p^{6}      ~^1\!S_0$&  E1&     $9.986{\rm E-}02$&      $1.028{\rm E-}01$&      $1.013{\rm E-}01$&       $1.05{\rm E-}01$\\
$7 -1 $&   $2s^{2}2p^{5}3p    ~^3\!D_2-2s^{2}2p^{6}      ~^1\!S_0$&  E2&     $1.019{\rm E-}04$&      $1.023{\rm E-}04$&      $1.023{\rm E-}04$&       \nodata         \\
$10-1 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{6}      ~^1\!S_0$&  E2&     $1.074{\rm E-}04$&      $1.087{\rm E-}04$&      $1.085{\rm E-}04$&       \nodata         \\
$14-1 $&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{6}      ~^1\!S_0$&  E2&     $1.253{\rm E-}04$&      $1.270{\rm E-}04$&      $1.267{\rm E-}04$&       \nodata         \\
$17-1 $&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{6}      ~^1\!S_0$&  E1&     $9.718{\rm E-}03$&      $1.018{\rm E-}02$&      $9.864{\rm E-}03$&       $9.70{\rm E-}03$\\
$18-1 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{6}      ~^1\!S_0$&  M2&     $1.102{\rm E-}06$&      $1.120{\rm E-}06$&      $1.109{\rm E-}06$&       \nodata         \\
$21-1 $&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{6}      ~^1\!S_0$&  M2&     $1.931{\rm E-}07$&      $1.978{\rm E-}07$&      $1.961{\rm E-}07$&       \nodata         \\
$23-1 $&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{6}      ~^1\!S_0$&  E1&     $6.379{\rm E-}01$&      $6.456{\rm E-}01$&      $6.367{\rm E-}01$&       $6.30{\rm E-}01$\\
$24-1 $&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{6}      ~^1\!S_0$&  M2&     $6.616{\rm E-}08$&      $6.892{\rm E-}08$&      $6.816{\rm E-}08$&       \nodata         \\
$25-1 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{6}      ~^1\!S_0$&  M2&     $5.864{\rm E-}08$&      $5.773{\rm E-}08$&      $5.761{\rm E-}08$&       \nodata         \\
$27-1 $&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{6}      ~^1\!S_0$&  E1&     $2.220{\rm E+}00$&      $2.288{\rm E+}00$&      $2.269{\rm E+}00$&       $2.31{\rm E+}00$\\
$31-1 $&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{6}      ~^1\!S_0$&  E1&     $3.674{\rm E-}02$&      $3.589{\rm E-}02$&      \nodata          &       $3.00{\rm E-}02$\\
$32-1 $&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{6}      ~^1\!S_0$&  M2&     $1.199{\rm E-}07$&      $1.208{\rm E-}07$&      \nodata          &       \nodata         \\
$33-1 $&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{6}      ~^1\!S_0$&  E1&     $2.865{\rm E-}01$&      $2.905{\rm E-}01$&      \nodata          &       $2.80{\rm E-}01$\\
$37-1 $&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{6}      ~^1\!S_0$&  E2&     $1.390{\rm E-}03$&      $1.398{\rm E-}03$&      \nodata          &       \nodata         \\
$3 -2 $&   $2s^{2}2p^{5}3s    ~^1\!P_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  M1&     $6.816{\rm E-}07$&      $7.120{\rm E-}07$&      $7.094{\rm E-}07$&       \nodata         \\
$5 -2 $&   $2s^{2}2p^{5}3s    ~^3\!P_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  M1&     $6.069{\rm E-}06$&      $6.119{\rm E-}06$&      $6.119{\rm E-}06$&       \nodata         \\
$6 -2 $&   $2s^{2}2p^{5}3p    ~^3\!S_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  E1&     $2.464{\rm E-}01$&      $2.486{\rm E-}01$&      $2.502{\rm E-}01$&       $2.50{\rm E-}01$\\
$6 -2 $&   $2s^{2}2p^{5}3p    ~^3\!S_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $6.775{\rm E-}11$&      $6.766{\rm E-}11$&      $6.874{\rm E-}11$&       \nodata         \\
$7 -2 $&   $2s^{2}2p^{5}3p    ~^3\!D_2-2s^{2}2p^{5}3s    ~^3\!P_2$&  E1&     $2.440{\rm E-}01$&      $2.488{\rm E-}01$&      $2.495{\rm E-}01$&       \nodata         \\
$7 -2 $&   $2s^{2}2p^{5}3p    ~^3\!D_2-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $6.852{\rm E-}13$&      $6.132{\rm E-}13$&      \nodata          &       \nodata         \\
$8 -2 $&   $2s^{2}2p^{5}3p    ~^3\!D_3-2s^{2}2p^{5}3s    ~^3\!P_2$&  E1&     $7.808{\rm E-}01$&      $7.921{\rm E-}01$&      $7.947{\rm E-}01$&       $8.50{\rm E-}01$\\
$8 -2 $&   $2s^{2}2p^{5}3p    ~^3\!D_3-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $3.076{\rm E-}10$&      $3.075{\rm E-}10$&      $3.121{\rm E-}10$&       \nodata         \\
$9 -2 $&   $2s^{2}2p^{5}3p    ~^1\!P_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  E1&     $1.662{\rm E-}02$&      $1.726{\rm E-}02$&      $1.719{\rm E-}02$&       \nodata         \\
$9 -2 $&   $2s^{2}2p^{5}3p    ~^1\!P_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $2.124{\rm E-}10$&      $2.114{\rm E-}10$&      $2.145{\rm E-}10$&       \nodata         \\
$10-2 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3s    ~^3\!P_2$&  E1&     $3.333{\rm E-}01$&      $3.376{\rm E-}01$&      $3.384{\rm E-}01$&       \nodata         \\
$10-2 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $4.504{\rm E-}10$&      $4.512{\rm E-}10$&      $4.573{\rm E-}10$&       \nodata         \\
$11-2 $&   $2s^{2}2p^{5}3p    ~^3\!P_0-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $1.219{\rm E-}10$&      $1.213{\rm E-}10$&      $1.226{\rm E-}10$&       \nodata         \\
$12-2 $&   $2s^{2}2p^{5}3p    ~^3\!D_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  E1&     $4.263{\rm E-}04$&      $4.255{\rm E-}04$&      $4.231{\rm E-}04$&       \nodata         \\
$12-2 $&   $2s^{2}2p^{5}3p    ~^3\!D_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $1.239{\rm E-}11$&      $1.258{\rm E-}11$&      $1.266{\rm E-}11$&       \nodata         \\
$13-2 $&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  E1&     $2.289{\rm E-}02$&      $2.363{\rm E-}02$&      $2.345{\rm E-}02$&       \nodata         \\
$13-2 $&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $1.323{\rm E-}11$&      $1.353{\rm E-}11$&      $1.364{\rm E-}11$&       \nodata         \\
$14-2 $&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3s    ~^3\!P_2$&  E1&     $4.976{\rm E-}03$&      $5.088{\rm E-}03$&      $5.056{\rm E-}03$&       \nodata         \\
$15-2 $&   $2s^{2}2p^{5}3p    ~^1\!S_0-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $2.631{\rm E-}10$&      $2.765{\rm E-}10$&      $2.778{\rm E-}10$&       \nodata         \\
$16-2 $&   $2s^{2}2p^{5}3d    ~^3\!P_0-2s^{2}2p^{5}3s    ~^3\!P_2$&  E2&     $1.324{\rm E-}06$&      $1.346{\rm E-}06$&      $1.350{\rm E-}06$&       \nodata         \\
$17-2 $&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  E2&     $3.858{\rm E-}06$&      $3.923{\rm E-}06$&      $3.933{\rm E-}06$&       \nodata         \\
$18-2 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3s    ~^3\!P_2$&  E2&     $5.149{\rm E-}06$&      $5.239{\rm E-}06$&      $5.252{\rm E-}06$&       \nodata         \\
$19-2 $&   $2s^{2}2p^{5}3d    ~^3\!F_4-2s^{2}2p^{5}3s    ~^3\!P_2$&  E2&     $1.314{\rm E-}05$&      $1.335{\rm E-}05$&      $1.337{\rm E-}05$&       \nodata         \\
$20-2 $&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3s    ~^3\!P_2$&  E2&     $4.492{\rm E-}06$&      $4.618{\rm E-}06$&      $4.618{\rm E-}06$&       \nodata         \\
$21-2 $&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3s    ~^3\!P_2$&  E2&     $2.006{\rm E-}06$&      $2.032{\rm E-}06$&      $2.030{\rm E-}06$&       \nodata         \\
$22-2 $&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3s    ~^3\!P_2$&  E2&     $6.463{\rm E-}06$&      $6.516{\rm E-}06$&      $6.522{\rm E-}06$&       \nodata         \\
$28-2 $&   $2s    2p^{6}3s    ~^3\!S_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  E1&     $2.938{\rm E-}01$&      $3.072{\rm E-}01$&      \nodata          &       \nodata         \\
$28-2 $&   $2s    2p^{6}3s    ~^3\!S_1-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $2.116{\rm E-}09$&      $2.138{\rm E-}09$&      \nodata          &       \nodata         \\
$29-2 $&   $2s    2p^{6}3s    ~^1\!S_0-2s^{2}2p^{5}3s    ~^3\!P_2$&  M2&     $1.374{\rm E-}09$&      $1.384{\rm E-}09$&      \nodata          &       \nodata         \\
$4 -3 $&   $2s^{2}2p^{5}3s    ~^3\!P_0-2s^{2}2p^{5}3s    ~^1\!P_1$&  M1&     $3.114{\rm E-}06$&      $3.176{\rm E-}06$&      $3.174{\rm E-}06$&       \nodata         \\
$5 -3 $&   $2s^{2}2p^{5}3s    ~^3\!P_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  M1&     $1.429{\rm E-}06$&      $1.443{\rm E-}06$&      $1.443{\rm E-}06$&       \nodata         \\
$6 -3 $&   $2s^{2}2p^{5}3p    ~^3\!S_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $1.010{\rm E-}02$&      $1.042{\rm E-}02$&      $1.042{\rm E-}02$&       \nodata         \\
$6 -3 $&   $2s^{2}2p^{5}3p    ~^3\!S_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  M2&     $2.429{\rm E-}12$&      $2.369{\rm E-}12$&      \nodata          &       \nodata         \\
$7 -3 $&   $2s^{2}2p^{5}3p    ~^3\!D_2-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $2.726{\rm E-}01$&      $2.753{\rm E-}01$&      $2.764{\rm E-}01$&       \nodata         \\
$8 -3 $&   $2s^{2}2p^{5}3p    ~^3\!D_3-2s^{2}2p^{5}3s    ~^1\!P_1$&  M2&     $3.790{\rm E-}10$&      $3.761{\rm E-}10$&      $3.822{\rm E-}10$&       \nodata         \\
$9 -3 $&   $2s^{2}2p^{5}3p    ~^1\!P_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $3.093{\rm E-}01$&      $3.134{\rm E-}01$&      $3.146{\rm E-}01$&       \nodata         \\
$9 -3 $&   $2s^{2}2p^{5}3p    ~^1\!P_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  M2&     $1.904{\rm E-}11$&      $1.881{\rm E-}11$&      $1.911{\rm E-}11$&       \nodata         \\
$10-3 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $2.655{\rm E-}01$&      $2.707{\rm E-}01$&      $2.712{\rm E-}01$&       \nodata         \\
$10-3 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3s    ~^1\!P_1$&  M2&     $1.716{\rm E-}10$&      $1.707{\rm E-}10$&      $1.732{\rm E-}10$&       \nodata         \\
$11-3 $&   $2s^{2}2p^{5}3p    ~^3\!P_0-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $9.981{\rm E-}02$&      $1.013{\rm E-}01$&      $1.013{\rm E-}01$&       \nodata         \\
$12-3 $&   $2s^{2}2p^{5}3p    ~^3\!D_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $1.192{\rm E-}03$&      $1.166{\rm E-}03$&      $1.160{\rm E-}03$&       \nodata         \\
$12-3 $&   $2s^{2}2p^{5}3p    ~^3\!D_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  M2&     $1.373{\rm E-}12$&      $1.362{\rm E-}12$&      \nodata          &       \nodata         \\
$13-3 $&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  M2&     $2.615{\rm E-}11$&      $2.731{\rm E-}11$&      $2.739{\rm E-}11$&       \nodata         \\
$14-3 $&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $3.813{\rm E-}03$&      $4.091{\rm E-}03$&      $4.087{\rm E-}03$&       \nodata         \\
$14-3 $&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3s    ~^1\!P_1$&  M2&     $8.609{\rm E-}12$&      $9.353{\rm E-}12$&      $9.381{\rm E-}12$&       \nodata         \\
$15-3 $&   $2s^{2}2p^{5}3p    ~^1\!S_0-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $6.690{\rm E-}02$&      $6.977{\rm E-}02$&      $6.968{\rm E-}02$&       \nodata         \\
$18-3 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3s    ~^1\!P_1$&  E2&     $1.775{\rm E-}06$&      $1.798{\rm E-}06$&      $1.798{\rm E-}06$&       \nodata         \\
$20-3 $&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3s    ~^1\!P_1$&  E2&     $5.639{\rm E-}06$&      $5.678{\rm E-}06$&      $5.687{\rm E-}06$&       \nodata         \\
$21-3 $&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3s    ~^1\!P_1$&  E2&     $5.420{\rm E-}06$&      $5.508{\rm E-}06$&      $5.513{\rm E-}06$&       \nodata         \\
$22-3 $&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3s    ~^1\!P_1$&  E2&     $4.666{\rm E-}06$&      $4.792{\rm E-}06$&      $4.787{\rm E-}06$&       \nodata         \\
$23-3 $&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  E2&     $4.957{\rm E-}06$&      $5.032{\rm E-}06$&      $5.024{\rm E-}06$&       \nodata         \\
$27-3 $&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  E2&     $1.304{\rm E-}06$&      $1.335{\rm E-}06$&      $1.331{\rm E-}06$&       \nodata         \\
$28-3 $&   $2s    2p^{6}3s    ~^3\!S_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $7.934{\rm E-}02$&      $8.363{\rm E-}02$&      \nodata          &       \nodata         \\
$28-3 $&   $2s    2p^{6}3s    ~^3\!S_1-2s^{2}2p^{5}3s    ~^1\!P_1$&  M2&     $2.563{\rm E-}09$&      $2.594{\rm E-}09$&      \nodata          &       \nodata         \\
$29-3 $&   $2s    2p^{6}3s    ~^1\!S_0-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $6.424{\rm E-}02$&      $6.631{\rm E-}02$&      \nodata          &       $7.80{\rm E-}02$\\
$37-3 $&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3s    ~^1\!P_1$&  E1&     $1.216{\rm E-}03$&      $1.217{\rm E-}03$&      \nodata          &       \nodata         \\
$5 -4 $&   $2s^{2}2p^{5}3s    ~^3\!P_1-2s^{2}2p^{5}3s    ~^3\!P_0$&  M1&     $4.214{\rm E-}07$&      $4.282{\rm E-}07$&      $4.268{\rm E-}07$&       \nodata         \\
$6 -4 $&   $2s^{2}2p^{5}3p    ~^3\!S_1-2s^{2}2p^{5}3s    ~^3\!P_0$&  E1&     $2.168{\rm E-}03$&      $2.176{\rm E-}03$&      $2.199{\rm E-}03$&       $2.40{\rm E-}03$\\
$7 -4 $&   $2s^{2}2p^{5}3p    ~^3\!D_2-2s^{2}2p^{5}3s    ~^3\!P_0$&  M2&     $4.162{\rm E-}13$&      $4.205{\rm E-}13$&      \nodata          &       \nodata         \\
$12-4 $&   $2s^{2}2p^{5}3p    ~^3\!D_1-2s^{2}2p^{5}3s    ~^3\!P_0$&  E1&     $1.209{\rm E-}01$&      $1.232{\rm E-}01$&      $1.237{\rm E-}01$&       \nodata         \\
$13-4 $&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3s    ~^3\!P_0$&  E1&     $2.041{\rm E-}01$&      $2.068{\rm E-}01$&      $2.074{\rm E-}01$&       \nodata         \\
$14-4 $&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3s    ~^3\!P_0$&  M2&     $2.391{\rm E-}10$&      $2.390{\rm E-}10$&      $2.423{\rm E-}10$&       \nodata         \\
$24-4 $&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3s    ~^3\!P_0$&  E2&     $3.286{\rm E-}06$&      $3.393{\rm E-}06$&      $3.396{\rm E-}06$&       \nodata         \\
$25-4 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3s    ~^3\!P_0$&  E2&     $4.053{\rm E-}06$&      $4.070{\rm E-}06$&      $4.075{\rm E-}06$&       \nodata         \\
$28-4 $&   $2s    2p^{6}3s    ~^3\!S_1-2s^{2}2p^{5}3s    ~^3\!P_0$&  E1&     $5.449{\rm E-}02$&      $5.697{\rm E-}02$&      \nodata          &       \nodata         \\
$6 -5 $&   $2s^{2}2p^{5}3p    ~^3\!S_1-2s^{2}2p^{5}3s    ~^3\!P_1$&  E1&     $2.782{\rm E-}03$&      $2.760{\rm E-}03$&      $2.792{\rm E-}03$&       \nodata         \\
$6 -5 $&   $2s^{2}2p^{5}3p    ~^3\!S_1-2s^{2}2p^{5}3s    ~^3\!P_1$&  M2&     $1.977{\rm E-}12$&      $1.939{\rm E-}12$&      \nodata          &       \nodata         \\
$7 -5 $&   $2s^{2}2p^{5}3p    ~^3\!D_2-2s^{2}2p^{5}3s    ~^3\!P_1$&  M2&     $5.361{\rm E-}13$&      $5.378{\rm E-}13$&      \nodata          &       \nodata         \\
$8 -5 $&   $2s^{2}2p^{5}3p    ~^3\!D_3-2s^{2}2p^{5}3s    ~^3\!P_1$&  M2&     $1.361{\rm E-}12$&      $1.431{\rm E-}12$&      \nodata          &       \nodata         \\
$9 -5 $&   $2s^{2}2p^{5}3p    ~^1\!P_1-2s^{2}2p^{5}3s    ~^3\!P_1$&  M2&     $3.938{\rm E-}13$&      $4.053{\rm E-}13$&      \nodata          &       \nodata         \\
$10-5 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3s    ~^3\!P_1$&  E1&     $4.140{\rm E-}03$&      $4.356{\rm E-}03$&      $4.367{\rm E-}03$&       \nodata         \\
$10-5 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3s    ~^3\!P_1$&  M2&     $2.822{\rm E-}13$&      $3.238{\rm E-}13$&      \nodata          &       \nodata         \\
$11-5 $&   $2s^{2}2p^{5}3p    ~^3\!P_0-2s^{2}2p^{5}3s    ~^3\!P_1$&  E1&     $2.632{\rm E-}02$&      $2.684{\rm E-}02$&      $2.699{\rm E-}02$&       \nodata         \\
$12-5 $&   $2s^{2}2p^{5}3p    ~^3\!D_1-2s^{2}2p^{5}3s    ~^3\!P_1$&  E1&     $1.814{\rm E-}01$&      $1.834{\rm E-}01$&      $1.842{\rm E-}01$&       \nodata         \\
$12-5 $&   $2s^{2}2p^{5}3p    ~^3\!D_1-2s^{2}2p^{5}3s    ~^3\!P_1$&  M2&     $1.288{\rm E-}12$&      $1.353{\rm E-}12$&      \nodata          &       \nodata         \\
$13-5 $&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3s    ~^3\!P_1$&  E1&     $1.200{\rm E-}01$&      $1.221{\rm E-}01$&      $1.225{\rm E-}01$&       \nodata         \\
$13-5 $&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3s    ~^3\!P_1$&  M2&     $2.894{\rm E-}10$&      $2.874{\rm E-}10$&      $2.920{\rm E-}10$&       \nodata         \\
$14-5 $&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3s    ~^3\!P_1$&  E1&     $5.622{\rm E-}01$&      $5.701{\rm E-}01$&      $5.718{\rm E-}01$&       \nodata         \\
$14-5 $&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3s    ~^3\!P_1$&  M2&     $3.213{\rm E-}10$&      $3.200{\rm E-}10$&      $3.248{\rm E-}10$&       \nodata         \\
$15-5 $&   $2s^{2}2p^{5}3p    ~^1\!S_0-2s^{2}2p^{5}3s    ~^3\!P_1$&  E1&     $1.234{\rm E-}01$&      $1.271{\rm E-}01$&      $1.270{\rm E-}01$&       \nodata         \\
$24-5 $&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3s    ~^3\!P_1$&  E2&     $3.917{\rm E-}06$&      $3.926{\rm E-}06$&      $3.929{\rm E-}06$&       \nodata         \\
$25-5 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3s    ~^3\!P_1$&  E2&     $3.191{\rm E-}06$&      $3.289{\rm E-}06$&      $3.292{\rm E-}06$&       \nodata         \\
$26-5 $&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3s    ~^3\!P_1$&  E2&     $1.042{\rm E-}05$&      $1.058{\rm E-}05$&      $1.058{\rm E-}05$&       \nodata         \\
$27-5 $&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3s    ~^3\!P_1$&  E2&     $5.636{\rm E-}06$&      $5.753{\rm E-}06$&      $5.740{\rm E-}06$&       \nodata         \\
$28-5 $&   $2s    2p^{6}3s    ~^3\!S_1-2s^{2}2p^{5}3s    ~^3\!P_1$&  E1&     $8.824{\rm E-}02$&      $9.149{\rm E-}02$&      \nodata          &       \nodata         \\
$28-5 $&   $2s    2p^{6}3s    ~^3\!S_1-2s^{2}2p^{5}3s    ~^3\!P_1$&  M2&     $1.018{\rm E-}10$&      $1.086{\rm E-}10$&      \nodata          &       \nodata         \\
$29-5 $&   $2s    2p^{6}3s    ~^1\!S_0-2s^{2}2p^{5}3s    ~^3\!P_1$&  E1&     $4.618{\rm E-}02$&      $4.839{\rm E-}02$&      \nodata          &       $5.70{\rm E-}02$\\
$37-5 $&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3s    ~^3\!P_1$&  E1&     $9.608{\rm E-}04$&      $9.894{\rm E-}04$&      \nodata          &       \nodata         \\
$7 -6 $&   $2s^{2}2p^{5}3p    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  M1&     $1.538{\rm E-}07$&      $1.568{\rm E-}07$&      $1.568{\rm E-}07$&       \nodata         \\
$7 -6 $&   $2s^{2}2p^{5}3p    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  E2&     $9.775{\rm E-}11$&      $1.043{\rm E-}10$&      \nodata          &       \nodata         \\
$8 -6 $&   $2s^{2}2p^{5}3p    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!S_1$&  E2&     $2.054{\rm E-}09$&      $2.119{\rm E-}09$&      $2.100{\rm E-}09$&       \nodata         \\
$9 -6 $&   $2s^{2}2p^{5}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!S_1$&  M1&     $1.814{\rm E-}07$&      $1.809{\rm E-}07$&      $1.818{\rm E-}07$&       \nodata         \\
$10-6 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  M1&     $7.699{\rm E-}07$&      $7.774{\rm E-}07$&      $7.777{\rm E-}07$&       \nodata         \\
$11-6 $&   $2s^{2}2p^{5}3p    ~^3\!P_0-2s^{2}2p^{5}3p    ~^3\!S_1$&  M1&     $1.404{\rm E-}06$&      $1.425{\rm E-}06$&      $1.426{\rm E-}06$&       \nodata         \\
$12-6 $&   $2s^{2}2p^{5}3p    ~^3\!D_1-2s^{2}2p^{5}3p    ~^3\!S_1$&  M1&     $5.042{\rm E-}07$&      $5.038{\rm E-}07$&      $5.059{\rm E-}07$&       \nodata         \\
$13-6 $&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!S_1$&  M1&     $8.478{\rm E-}07$&      $8.614{\rm E-}07$&      $8.598{\rm E-}07$&       \nodata         \\
$14-6 $&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  M1&     $1.849{\rm E-}07$&      $1.883{\rm E-}07$&      $1.877{\rm E-}07$&       \nodata         \\
$15-6 $&   $2s^{2}2p^{5}3p    ~^1\!S_0-2s^{2}2p^{5}3p    ~^3\!S_1$&  M1&     $2.400{\rm E-}07$&      $2.335{\rm E-}07$&      $2.341{\rm E-}07$&       \nodata         \\
$16-6 $&   $2s^{2}2p^{5}3d    ~^3\!P_0-2s^{2}2p^{5}3p    ~^3\!S_1$&  E1&     $1.184{\rm E-}01$&      $1.213{\rm E-}01$&      $1.207{\rm E-}01$&       $1.20{\rm E-}01$\\
$17-6 $&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!S_1$&  E1&     $2.874{\rm E-}01$&      $2.946{\rm E-}01$&      $2.926{\rm E-}01$&       $3.00{\rm E-}01$\\
$17-6 $&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $1.074{\rm E-}10$&      $1.113{\rm E-}10$&      $1.093{\rm E-}10$&       \nodata         \\
$18-6 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  E1&     $2.509{\rm E-}01$&      $2.580{\rm E-}01$&      $2.559{\rm E-}01$&       $2.61{\rm E-}01$\\
$18-6 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $1.610{\rm E-}10$&      $1.665{\rm E-}10$&      $1.635{\rm E-}10$&       \nodata         \\
$20-6 $&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $2.319{\rm E-}11$&      $2.415{\rm E-}11$&      $2.376{\rm E-}11$&       \nodata         \\
$21-6 $&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  E1&     $1.585{\rm E-}02$&      $1.575{\rm E-}02$&      $1.569{\rm E-}02$&       \nodata         \\
$21-6 $&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $8.630{\rm E-}11$&      $8.913{\rm E-}11$&      $8.790{\rm E-}11$&       \nodata         \\
$22-6 $&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $4.103{\rm E-}11$&      $4.293{\rm E-}11$&      $4.199{\rm E-}11$&       \nodata         \\
$23-6 $&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $5.969{\rm E-}10$&      $6.138{\rm E-}10$&      $6.039{\rm E-}10$&       \nodata         \\
$24-6 $&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  E1&     $7.979{\rm E-}04$&      $8.035{\rm E-}04$&      $7.935{\rm E-}04$&       \nodata         \\
$24-6 $&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $5.997{\rm E-}12$&      $6.516{\rm E-}12$&      $6.403{\rm E-}12$&       \nodata         \\
$25-6 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  E1&     $2.151{\rm E-}03$&      $2.224{\rm E-}03$&      $2.230{\rm E-}03$&       \nodata         \\
$25-6 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $5.709{\rm E-}11$&      $5.915{\rm E-}11$&      $5.811{\rm E-}11$&       \nodata         \\
$26-6 $&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $2.359{\rm E-}11$&      $2.435{\rm E-}11$&      $2.399{\rm E-}11$&       \nodata         \\
$27-6 $&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $3.375{\rm E-}10$&      $3.541{\rm E-}10$&      $3.497{\rm E-}10$&       \nodata         \\
$30-6 $&   $2s    2p^{6}3p    ~^3\!P_0-2s^{2}2p^{5}3p    ~^3\!S_1$&  E1&     $4.881{\rm E-}02$&      $5.097{\rm E-}02$&      \nodata          &       \nodata         \\
$31-6 $&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!S_1$&  E1&     $4.247{\rm E-}02$&      $4.504{\rm E-}02$&      \nodata          &       $5.10{\rm E-}02$\\
$31-6 $&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $1.514{\rm E-}09$&      $1.537{\rm E-}09$&      \nodata          &       \nodata         \\
$32-6 $&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  E1&     $1.507{\rm E-}02$&      $1.617{\rm E-}02$&      \nodata          &       \nodata         \\
$32-6 $&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $1.101{\rm E-}09$&      $1.133{\rm E-}09$&      \nodata          &       \nodata         \\
$33-6 $&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!S_1$&  M2&     $2.915{\rm E-}10$&      $3.109{\rm E-}10$&      \nodata          &       \nodata         \\
$8 -7 $&   $2s^{2}2p^{5}3p    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!D_2$&  M1&     $1.430{\rm E-}06$&      $1.435{\rm E-}06$&      $1.436{\rm E-}06$&       \nodata         \\
$8 -7 $&   $2s^{2}2p^{5}3p    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!D_2$&  E2&     $4.089{\rm E-}11$&      $4.029{\rm E-}11$&      \nodata          &       \nodata         \\
$9 -7 $&   $2s^{2}2p^{5}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!D_2$&  M1&     $9.749{\rm E-}07$&      $9.950{\rm E-}07$&      $9.931{\rm E-}07$&       \nodata         \\
$9 -7 $&   $2s^{2}2p^{5}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!D_2$&  E2&     $1.655{\rm E-}10$&      $1.662{\rm E-}10$&      \nodata          &       \nodata         \\
$10-7 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_2$&  M1&     $9.223{\rm E-}07$&      $9.367{\rm E-}07$&      $9.357{\rm E-}07$&       \nodata         \\
$10-7 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_2$&  E2&     $1.288{\rm E-}09$&      $1.308{\rm E-}09$&      $1.304{\rm E-}09$&       \nodata         \\
$11-7 $&   $2s^{2}2p^{5}3p    ~^3\!P_0-2s^{2}2p^{5}3p    ~^3\!D_2$&  E2&     $3.834{\rm E-}09$&      $3.908{\rm E-}09$&      $3.899{\rm E-}09$&       \nodata         \\
$12-7 $&   $2s^{2}2p^{5}3p    ~^3\!D_1-2s^{2}2p^{5}3p    ~^3\!D_2$&  M1&     $6.469{\rm E-}06$&      $6.552{\rm E-}06$&      $6.551{\rm E-}06$&       \nodata         \\
$16-7 $&   $2s^{2}2p^{5}3d    ~^3\!P_0-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $3.519{\rm E-}12$&      $3.616{\rm E-}12$&      $3.638{\rm E-}12$&       \nodata         \\
$17-7 $&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $2.898{\rm E-}02$&      $2.960{\rm E-}02$&      $2.932{\rm E-}02$&       \nodata         \\
$17-7 $&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $3.030{\rm E-}11$&      $3.141{\rm E-}11$&      $3.073{\rm E-}11$&       \nodata         \\
$18-7 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $4.515{\rm E-}02$&      $4.705{\rm E-}02$&      $4.693{\rm E-}02$&       \nodata         \\
$18-7 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $6.491{\rm E-}11$&      $6.764{\rm E-}11$&      $6.671{\rm E-}11$&       \nodata         \\
$19-7 $&   $2s^{2}2p^{5}3d    ~^3\!F_4-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $4.877{\rm E-}10$&      $5.003{\rm E-}10$&      $4.925{\rm E-}10$&       \nodata         \\
$20-7 $&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $8.068{\rm E-}01$&      $8.273{\rm E-}01$&      $8.207{\rm E-}01$&       \nodata         \\
$20-7 $&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $2.950{\rm E-}11$&      $3.160{\rm E-}11$&      $3.092{\rm E-}11$&       \nodata         \\
$21-7 $&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $2.418{\rm E-}01$&      $2.481{\rm E-}01$&      $2.462{\rm E-}01$&       \nodata         \\
$22-7 $&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $4.827{\rm E-}03$&      $5.407{\rm E-}03$&      $5.328{\rm E-}03$&       \nodata         \\
$22-7 $&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $2.365{\rm E-}10$&      $2.440{\rm E-}10$&      $2.402{\rm E-}10$&       \nodata         \\
$23-7 $&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $1.629{\rm E-}02$&      $1.679{\rm E-}02$&      $1.661{\rm E-}02$&       \nodata         \\
$24-7 $&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $2.532{\rm E-}03$&      $2.707{\rm E-}03$&      $2.694{\rm E-}03$&       \nodata         \\
$25-7 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $7.295{\rm E-}03$&      $7.473{\rm E-}03$&      $7.376{\rm E-}03$&       \nodata         \\
$25-7 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $3.197{\rm E-}11$&      $3.342{\rm E-}11$&      $3.290{\rm E-}11$&       \nodata         \\
$26-7 $&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $9.149{\rm E-}12$&      $9.805{\rm E-}12$&      $9.637{\rm E-}12$&       \nodata         \\
$30-7 $&   $2s    2p^{6}3p    ~^3\!P_0-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $1.638{\rm E-}09$&      $1.677{\rm E-}09$&      \nodata          &       \nodata         \\
$31-7 $&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $2.573{\rm E-}01$&      $2.705{\rm E-}01$&      \nodata          &       \nodata         \\
$31-7 $&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $2.254{\rm E-}09$&      $2.297{\rm E-}09$&      \nodata          &       \nodata         \\
$32-7 $&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $3.923{\rm E-}03$&      $4.158{\rm E-}03$&      \nodata          &       \nodata         \\
$33-7 $&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!D_2$&  E1&     $1.449{\rm E-}02$&      $1.583{\rm E-}02$&      \nodata          &       \nodata         \\
$33-7 $&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!D_2$&  M2&     $1.943{\rm E-}10$&      $2.122{\rm E-}10$&      \nodata          &       \nodata         \\
$9 -8 $&   $2s^{2}2p^{5}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!D_3$&  E2&     $1.742{\rm E-}12$&      $1.876{\rm E-}12$&      \nodata          &       \nodata         \\
$10-8 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  E2&     $3.665{\rm E-}10$&      $3.782{\rm E-}10$&      \nodata          &       \nodata         \\
$13-8 $&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!D_3$&  E2&     $4.680{\rm E-}09$&      $4.793{\rm E-}09$&      $4.803{\rm E-}09$&       \nodata         \\
$14-8 $&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  M1&     $8.715{\rm E-}06$&      $8.827{\rm E-}06$&      $8.825{\rm E-}06$&       \nodata         \\
$17-8 $&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $2.211{\rm E-}12$&      $2.281{\rm E-}12$&      \nodata          &       \nodata         \\
$18-8 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  E1&     $2.100{\rm E-}02$&      $2.131{\rm E-}02$&      $2.107{\rm E-}02$&       $2.80{\rm E-}02$\\
$18-8 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $1.541{\rm E-}10$&      $1.588{\rm E-}10$&      $1.550{\rm E-}10$&       \nodata         \\
$19-8 $&   $2s^{2}2p^{5}3d    ~^3\!F_4-2s^{2}2p^{5}3p    ~^3\!D_3$&  E1&     $1.167{\rm E+}00$&      $1.197{\rm E+}00$&      $1.188{\rm E+}00$&       $1.19{\rm E+}00$\\
$19-8 $&   $2s^{2}2p^{5}3d    ~^3\!F_4-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $1.565{\rm E-}09$&      $1.619{\rm E-}09$&      $1.590{\rm E-}09$&       \nodata         \\
$20-8 $&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3p    ~^3\!D_3$&  E1&     $1.338{\rm E-}01$&      $1.390{\rm E-}01$&      $1.378{\rm E-}01$&       \nodata         \\
$21-8 $&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  E1&     $1.228{\rm E-}02$&      $1.259{\rm E-}02$&      $1.249{\rm E-}02$&       \nodata         \\
$21-8 $&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $4.456{\rm E-}11$&      $4.618{\rm E-}11$&      $4.542{\rm E-}11$&       \nodata         \\
$22-8 $&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!D_3$&  E1&     $1.906{\rm E-}01$&      $1.944{\rm E-}01$&      $1.929{\rm E-}01$&       \nodata         \\
$22-8 $&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $9.674{\rm E-}10$&      $1.000{\rm E-}09$&      $9.853{\rm E-}10$&       \nodata         \\
$23-8 $&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $7.194{\rm E-}12$&      $7.329{\rm E-}12$&      $7.195{\rm E-}12$&       \nodata         \\
$24-8 $&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $3.532{\rm E-}12$&      $3.592{\rm E-}12$&      \nodata          &       \nodata         \\
$25-8 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  E1&     $5.635{\rm E-}03$&      $5.913{\rm E-}03$&      $5.861{\rm E-}03$&       \nodata         \\
$25-8 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $1.475{\rm E-}11$&      $1.548{\rm E-}11$&      $1.554{\rm E-}11$&       \nodata         \\
$26-8 $&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3p    ~^3\!D_3$&  E1&     $6.863{\rm E-}03$&      $7.070{\rm E-}03$&      $7.029{\rm E-}03$&       \nodata         \\
$26-8 $&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $7.262{\rm E-}12$&      $7.216{\rm E-}12$&      $7.320{\rm E-}12$&       \nodata         \\
$31-8 $&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $1.779{\rm E-}10$&      $1.867{\rm E-}10$&      \nodata          &       \nodata         \\
$32-8 $&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  E1&     $4.079{\rm E-}01$&      $4.295{\rm E-}01$&      \nodata          &       \nodata         \\
$32-8 $&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $2.075{\rm E-}09$&      $2.112{\rm E-}09$&      \nodata          &       \nodata         \\
$33-8 $&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!D_3$&  M2&     $3.409{\rm E-}09$&      $3.483{\rm E-}09$&      \nodata          &       \nodata         \\
$10-9 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  M1&     $2.232{\rm E-}07$&      $2.261{\rm E-}07$&      $2.253{\rm E-}07$&       \nodata         \\
$10-9 $&   $2s^{2}2p^{5}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  E2&     $6.199{\rm E-}11$&      $6.350{\rm E-}11$&      \nodata          &       \nodata         \\
$11-9 $&   $2s^{2}2p^{5}3p    ~^3\!P_0-2s^{2}2p^{5}3p    ~^1\!P_1$&  M1&     $8.225{\rm E-}07$&      $8.462{\rm E-}07$&      $8.434{\rm E-}07$&       \nodata         \\
$12-9 $&   $2s^{2}2p^{5}3p    ~^3\!D_1-2s^{2}2p^{5}3p    ~^1\!P_1$&  M1&     $7.438{\rm E-}07$&      $7.636{\rm E-}07$&      $7.615{\rm E-}07$&       \nodata         \\
$13-9 $&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^1\!P_1$&  M1&     $2.409{\rm E-}06$&      $2.434{\rm E-}06$&      $2.435{\rm E-}06$&       \nodata         \\
$14-9 $&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  M1&     $5.729{\rm E-}07$&      $5.813{\rm E-}07$&      $5.811{\rm E-}07$&       \nodata         \\
$15-9 $&   $2s^{2}2p^{5}3p    ~^1\!S_0-2s^{2}2p^{5}3p    ~^1\!P_1$&  M1&     $2.245{\rm E-}07$&      $2.222{\rm E-}07$&      $2.218{\rm E-}07$&       \nodata         \\
$16-9 $&   $2s^{2}2p^{5}3d    ~^3\!P_0-2s^{2}2p^{5}3p    ~^1\!P_1$&  E1&     $4.138{\rm E-}03$&      $4.315{\rm E-}03$&      $4.260{\rm E-}03$&       \nodata         \\
$17-9 $&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $2.544{\rm E-}11$&      $2.605{\rm E-}11$&      $2.565{\rm E-}11$&       \nodata         \\
$18-9 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  E1&     $6.535{\rm E-}02$&      $6.617{\rm E-}02$&      $6.574{\rm E-}02$&       \nodata         \\
$18-9 $&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $6.194{\rm E-}12$&      $6.404{\rm E-}12$&      \nodata          &       \nodata         \\
$20-9 $&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $3.044{\rm E-}12$&      $2.689{\rm E-}12$&      \nodata          &       \nodata         \\
$21-9 $&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  E1&     $4.272{\rm E-}01$&      $4.394{\rm E-}01$&      $4.357{\rm E-}01$&       \nodata         \\
$21-9 $&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $1.467{\rm E-}11$&      $1.519{\rm E-}11$&      $1.494{\rm E-}11$&       \nodata         \\
$22-9 $&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $8.437{\rm E-}10$&      $8.701{\rm E-}10$&      $8.558{\rm E-}10$&       \nodata         \\
$23-9 $&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3p    ~^1\!P_1$&  E1&     $1.900{\rm E-}01$&      $1.947{\rm E-}01$&      $1.930{\rm E-}01$&       \nodata         \\
$23-9 $&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $9.622{\rm E-}11$&      $9.784{\rm E-}11$&      $9.665{\rm E-}11$&       \nodata         \\
$24-9 $&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $2.758{\rm E-}12$&      $2.781{\rm E-}12$&      \nodata          &       \nodata         \\
$25-9 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  E1&     $8.277{\rm E-}04$&      $8.651{\rm E-}04$&      $8.524{\rm E-}04$&       \nodata         \\
$25-9 $&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $2.025{\rm E-}11$&      $2.139{\rm E-}11$&      $2.091{\rm E-}11$&       \nodata         \\
$27-9 $&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3p    ~^1\!P_1$&  E1&     $2.781{\rm E-}02$&      $2.891{\rm E-}02$&      $2.888{\rm E-}02$&       \nodata         \\
$27-9 $&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $5.958{\rm E-}11$&      $6.184{\rm E-}11$&      $6.110{\rm E-}11$&       \nodata         \\
$30-9 $&   $2s    2p^{6}3p    ~^3\!P_0-2s^{2}2p^{5}3p    ~^1\!P_1$&  E1&     $5.211{\rm E-}02$&      $5.505{\rm E-}02$&      \nodata          &       \nodata         \\
$31-9 $&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $8.947{\rm E-}10$&      $9.218{\rm E-}10$&      \nodata          &       \nodata         \\
$32-9 $&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  E1&     $1.451{\rm E-}02$&      $1.519{\rm E-}02$&      \nodata          &       \nodata         \\
$32-9 $&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!P_1$&  M2&     $1.318{\rm E-}09$&      $1.337{\rm E-}09$&      \nodata          &       \nodata         \\
$33-9 $&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^1\!P_1$&  E1&     $9.517{\rm E-}02$&      $9.992{\rm E-}02$&      \nodata          &       \nodata         \\
$11-10$&   $2s^{2}2p^{5}3p    ~^3\!P_0-2s^{2}2p^{5}3p    ~^3\!P_2$&  E2&     $2.441{\rm E-}10$&      $2.511{\rm E-}10$&      $2.497{\rm E-}10$&       \nodata         \\
$13-10$&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_2$&  M1&     $3.509{\rm E-}06$&      $3.560{\rm E-}06$&      $3.559{\rm E-}06$&       \nodata         \\
$14-10$&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!P_2$&  M1&     $3.608{\rm E-}06$&      $3.655{\rm E-}06$&      $3.653{\rm E-}06$&       \nodata         \\
$15-10$&   $2s^{2}2p^{5}3p    ~^1\!S_0-2s^{2}2p^{5}3p    ~^3\!P_2$&  E2&     $1.791{\rm E-}08$&      $1.963{\rm E-}08$&      $1.944{\rm E-}08$&       \nodata         \\
$17-10$&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_2$&  E1&     $4.772{\rm E-}02$&      $4.885{\rm E-}02$&      $4.853{\rm E-}02$&       \nodata         \\
$17-10$&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $3.970{\rm E-}11$&      $4.082{\rm E-}11$&      $4.005{\rm E-}11$&       \nodata         \\
$18-10$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!P_2$&  E1&     $2.478{\rm E-}01$&      $2.540{\rm E-}01$&      $2.522{\rm E-}01$&       \nodata         \\
$18-10$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $4.409{\rm E-}10$&      $4.545{\rm E-}10$&      $4.468{\rm E-}10$&       \nodata         \\
$19-10$&   $2s^{2}2p^{5}3d    ~^3\!F_4-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $4.711{\rm E-}10$&      $4.880{\rm E-}10$&      $4.795{\rm E-}10$&       \nodata         \\
$20-10$&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3p    ~^3\!P_2$&  E1&     $1.087{\rm E-}02$&      $1.062{\rm E-}02$&      $1.061{\rm E-}02$&       \nodata         \\
$21-10$&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $1.206{\rm E-}10$&      $1.249{\rm E-}10$&      $1.232{\rm E-}10$&       \nodata         \\
$22-10$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!P_2$&  E1&     $7.610{\rm E-}01$&      $7.827{\rm E-}01$&      $7.763{\rm E-}01$&       \nodata         \\
$22-10$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $3.200{\rm E-}10$&      $3.302{\rm E-}10$&      $3.244{\rm E-}10$&       \nodata         \\
$23-10$&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $2.165{\rm E-}10$&      $2.223{\rm E-}10$&      $2.185{\rm E-}10$&       \nodata         \\
$24-10$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!P_2$&  E1&     $7.615{\rm E-}04$&      $7.362{\rm E-}04$&      $7.263{\rm E-}04$&       \nodata         \\
$24-10$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $9.533{\rm E-}12$&      $9.699{\rm E-}12$&      $9.545{\rm E-}12$&       \nodata         \\
$25-10$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!P_2$&  E1&     $2.262{\rm E-}02$&      $2.333{\rm E-}02$&      $2.306{\rm E-}02$&       \nodata         \\
$25-10$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $5.225{\rm E-}11$&      $5.419{\rm E-}11$&      $5.329{\rm E-}11$&       \nodata         \\
$26-10$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3p    ~^3\!P_2$&  E1&     $8.357{\rm E-}04$&      $8.332{\rm E-}04$&      $8.217{\rm E-}04$&       \nodata         \\
$27-10$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $1.791{\rm E-}10$&      $1.878{\rm E-}10$&      $1.849{\rm E-}10$&       \nodata         \\
$31-10$&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_2$&  E1&     $1.236{\rm E-}02$&      $1.302{\rm E-}02$&      \nodata          &       \nodata         \\
$31-10$&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $1.073{\rm E-}10$&      $1.172{\rm E-}10$&      \nodata          &       \nodata         \\
$32-10$&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!P_2$&  E1&     $1.109{\rm E-}01$&      $1.161{\rm E-}01$&      \nodata          &       \nodata         \\
$32-10$&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $2.797{\rm E-}09$&      $2.871{\rm E-}09$&      \nodata          &       \nodata         \\
$33-10$&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!P_2$&  E1&     $1.193{\rm E-}01$&      $1.248{\rm E-}01$&      \nodata          &       \nodata         \\
$33-10$&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!P_2$&  M2&     $1.385{\rm E-}09$&      $1.419{\rm E-}09$&      \nodata          &       \nodata         \\
$13-11$&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_0$&  M1&     $2.011{\rm E-}06$&      $2.029{\rm E-}06$&      $2.031{\rm E-}06$&       \nodata         \\
$14-11$&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!P_0$&  E2&     $6.049{\rm E-}10$&      $6.106{\rm E-}10$&      $6.137{\rm E-}10$&       \nodata         \\
$17-11$&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_0$&  E1&     $9.768{\rm E-}03$&      $1.013{\rm E-}02$&      $1.007{\rm E-}02$&       $9.90{\rm E-}03$\\
$18-11$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!P_0$&  M2&     $6.191{\rm E-}11$&      $6.306{\rm E-}11$&      $6.191{\rm E-}11$&       \nodata         \\
$21-11$&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!P_0$&  M2&     $3.074{\rm E-}11$&      $3.164{\rm E-}11$&      $3.109{\rm E-}11$&       \nodata         \\
$23-11$&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3p    ~^3\!P_0$&  E1&     $1.946{\rm E-}01$&      $2.002{\rm E-}01$&      $1.986{\rm E-}01$&       $1.70{\rm E-}01$\\
$24-11$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!P_0$&  M2&     $1.979{\rm E-}12$&      $2.326{\rm E-}12$&      \nodata          &       \nodata         \\
$25-11$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!P_0$&  M2&     $1.555{\rm E-}10$&      $1.612{\rm E-}10$&      $1.584{\rm E-}10$&       \nodata         \\
$27-11$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!P_0$&  E1&     $1.467{\rm E-}02$&      $1.500{\rm E-}02$&      $1.486{\rm E-}02$&       \nodata         \\
$31-11$&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_0$&  E1&     $2.778{\rm E-}02$&      $2.945{\rm E-}02$&      \nodata          &       \nodata         \\
$32-11$&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!P_0$&  M2&     $6.038{\rm E-}10$&      $6.134{\rm E-}10$&      \nodata          &       \nodata         \\
$33-11$&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!P_0$&  E1&     $2.131{\rm E-}02$&      $2.128{\rm E-}02$&      \nodata          &       \nodata         \\
$13-12$&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!D_1$&  M1&     $7.472{\rm E-}08$&      $7.333{\rm E-}08$&      $7.363{\rm E-}08$&       \nodata         \\
$13-12$&   $2s^{2}2p^{5}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!D_1$&  E2&     $4.114{\rm E-}10$&      $4.143{\rm E-}10$&      \nodata          &       \nodata         \\
$14-12$&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!D_1$&  M1&     $1.589{\rm E-}06$&      $1.611{\rm E-}06$&      $1.611{\rm E-}06$&       \nodata         \\
$14-12$&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!D_1$&  E2&     $5.194{\rm E-}10$&      $5.275{\rm E-}10$&      \nodata          &       \nodata         \\
$18-12$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_1$&  E1&     $1.293{\rm E-}03$&      $1.343{\rm E-}03$&      $1.319{\rm E-}03$&       \nodata         \\
$18-12$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_1$&  M2&     $1.292{\rm E-}12$&      $1.349{\rm E-}12$&      \nodata          &       \nodata         \\
$20-12$&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3p    ~^3\!D_1$&  M2&     $2.145{\rm E-}12$&      $2.273{\rm E-}12$&      \nodata          &       \nodata         \\
$22-12$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!D_1$&  M2&     $4.848{\rm E-}12$&      $5.263{\rm E-}12$&      \nodata          &       \nodata         \\
$24-12$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!D_1$&  E1&     $5.861{\rm E-}01$&      $6.020{\rm E-}01$&      $5.973{\rm E-}01$&       \nodata         \\
$24-12$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!D_1$&  M2&     $1.739{\rm E-}11$&      $1.749{\rm E-}11$&      $1.723{\rm E-}11$&       \nodata         \\
$25-12$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!D_1$&  M2&     $7.094{\rm E-}11$&      $7.265{\rm E-}11$&      $7.160{\rm E-}11$&       \nodata         \\
$26-12$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3p    ~^3\!D_1$&  M2&     $4.541{\rm E-}10$&      $4.693{\rm E-}10$&      $4.618{\rm E-}10$&       \nodata         \\
$27-12$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!D_1$&  E1&     $1.264{\rm E-}01$&      $1.295{\rm E-}01$&      $1.287{\rm E-}01$&       \nodata         \\
$27-12$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!D_1$&  M2&     $5.019{\rm E-}11$&      $5.215{\rm E-}11$&      $5.129{\rm E-}11$&       \nodata         \\
$30-12$&   $2s    2p^{6}3p    ~^3\!P_0-2s^{2}2p^{5}3p    ~^3\!D_1$&  E1&     $4.789{\rm E-}02$&      $5.021{\rm E-}02$&      \nodata          &       \nodata         \\
$31-12$&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!D_1$&  E1&     $8.800{\rm E-}02$&      $9.275{\rm E-}02$&      \nodata          &       \nodata         \\
$32-12$&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_1$&  E1&     $2.661{\rm E-}03$&      $2.869{\rm E-}03$&      \nodata          &       \nodata         \\
$32-12$&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!D_1$&  M2&     $3.746{\rm E-}11$&      $3.883{\rm E-}11$&      \nodata          &       \nodata         \\
$33-12$&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!D_1$&  E1&     $1.816{\rm E-}02$&      $1.939{\rm E-}02$&      \nodata          &       \nodata         \\
$14-13$&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  M1&     $1.019{\rm E-}07$&      $1.061{\rm E-}07$&      $1.053{\rm E-}07$&       \nodata         \\
$14-13$&   $2s^{2}2p^{5}3p    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  E2&     $3.356{\rm E-}13$&      $3.774{\rm E-}13$&      \nodata          &       \nodata         \\
$15-13$&   $2s^{2}2p^{5}3p    ~^1\!S_0-2s^{2}2p^{5}3p    ~^3\!P_1$&  M1&     $3.655{\rm E-}07$&      $3.658{\rm E-}07$&      $3.656{\rm E-}07$&       \nodata         \\
$16-13$&   $2s^{2}2p^{5}3d    ~^3\!P_0-2s^{2}2p^{5}3p    ~^3\!P_1$&  E1&     $3.969{\rm E-}03$&      $4.114{\rm E-}03$&      $4.133{\rm E-}03$&       \nodata         \\
$17-13$&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $1.909{\rm E-}12$&      $2.051{\rm E-}12$&      \nodata          &       \nodata         \\
$18-13$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  E1&     $1.537{\rm E-}03$&      $1.563{\rm E-}03$&      $1.566{\rm E-}03$&       \nodata         \\
$18-13$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $6.332{\rm E-}12$&      $6.664{\rm E-}12$&      \nodata          &       \nodata         \\
$20-13$&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $1.997{\rm E-}12$&      $2.144{\rm E-}12$&      \nodata          &       \nodata         \\
$21-13$&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $1.560{\rm E-}12$&      $1.598{\rm E-}12$&      \nodata          &       \nodata         \\
$22-13$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $4.568{\rm E-}12$&      $4.747{\rm E-}12$&      \nodata          &       \nodata         \\
$23-13$&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $1.189{\rm E-}11$&      $1.253{\rm E-}11$&      $1.225{\rm E-}11$&       \nodata         \\
$24-13$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  E1&     $1.051{\rm E-}02$&      $1.165{\rm E-}02$&      $1.158{\rm E-}02$&       \nodata         \\
$24-13$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $9.980{\rm E-}13$&      $1.477{\rm E-}12$&      \nodata          &       \nodata         \\
$25-13$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  E1&     $5.683{\rm E-}01$&      $5.822{\rm E-}01$&      $5.779{\rm E-}01$&       \nodata         \\
$25-13$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $8.368{\rm E-}10$&      $8.648{\rm E-}10$&      $8.505{\rm E-}10$&       \nodata         \\
$26-13$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $2.118{\rm E-}10$&      $2.180{\rm E-}10$&      $2.145{\rm E-}10$&       \nodata         \\
$27-13$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!P_1$&  E1&     $7.357{\rm E-}02$&      $7.580{\rm E-}02$&      $7.522{\rm E-}02$&       \nodata         \\
$27-13$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $1.328{\rm E-}11$&      $1.438{\rm E-}11$&      $1.413{\rm E-}11$&       \nodata         \\
$30-13$&   $2s    2p^{6}3p    ~^3\!P_0-2s^{2}2p^{5}3p    ~^3\!P_1$&  E1&     $3.046{\rm E-}03$&      $3.221{\rm E-}03$&      \nodata          &       \nodata         \\
$31-13$&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_1$&  E1&     $7.485{\rm E-}03$&      $7.828{\rm E-}03$&      \nodata          &       \nodata         \\
$31-13$&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $5.550{\rm E-}11$&      $5.897{\rm E-}11$&      \nodata          &       \nodata         \\
$32-13$&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  E1&     $7.697{\rm E-}02$&      $8.061{\rm E-}02$&      \nodata          &       \nodata         \\
$32-13$&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $4.342{\rm E-}11$&      $4.522{\rm E-}11$&      \nodata          &       \nodata         \\
$33-13$&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!P_1$&  E1&     $4.251{\rm E-}02$&      $4.427{\rm E-}02$&      \nodata          &       \nodata         \\
$33-13$&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^3\!P_1$&  M2&     $5.851{\rm E-}11$&      $5.950{\rm E-}11$&      \nodata          &       \nodata         \\
$15-14$&   $2s^{2}2p^{5}3p    ~^1\!S_0-2s^{2}2p^{5}3p    ~^1\!D_2$&  E2&     $8.789{\rm E-}09$&      $9.868{\rm E-}09$&      $9.796{\rm E-}09$&       \nodata         \\
$18-14$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!D_2$&  E1&     $5.043{\rm E-}03$&      $5.137{\rm E-}03$&      $5.077{\rm E-}03$&       \nodata         \\
$18-14$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!D_2$&  M2&     $9.302{\rm E-}12$&      $9.664{\rm E-}12$&      \nodata          &       \nodata         \\
$19-14$&   $2s^{2}2p^{5}3d    ~^3\!F_4-2s^{2}2p^{5}3p    ~^1\!D_2$&  M2&     $3.128{\rm E-}13$&      $3.477{\rm E-}13$&      \nodata          &       \nodata         \\
$20-14$&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3p    ~^1\!D_2$&  M2&     $4.257{\rm E-}12$&      $4.571{\rm E-}12$&      \nodata          &       \nodata         \\
$24-14$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^1\!D_2$&  E1&     $8.832{\rm E-}02$&      $8.972{\rm E-}02$&      $8.898{\rm E-}02$&       \nodata         \\
$24-14$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^1\!D_2$&  M2&     $1.073{\rm E-}12$&      $1.375{\rm E-}12$&      \nodata          &       \nodata         \\
$25-14$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^1\!D_2$&  E1&     $6.394{\rm E-}02$&      $6.675{\rm E-}02$&      $6.638{\rm E-}02$&       \nodata         \\
$25-14$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^1\!D_2$&  M2&     $3.329{\rm E-}10$&      $3.436{\rm E-}10$&      $3.382{\rm E-}10$&       \nodata         \\
$26-14$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3p    ~^1\!D_2$&  E1&     $9.267{\rm E-}01$&      $9.518{\rm E-}01$&      $9.444{\rm E-}01$&       \nodata         \\
$26-14$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3p    ~^1\!D_2$&  M2&     $1.497{\rm E-}09$&      $1.548{\rm E-}09$&      $1.522{\rm E-}09$&       \nodata         \\
$30-14$&   $2s    2p^{6}3p    ~^3\!P_0-2s^{2}2p^{5}3p    ~^1\!D_2$&  M2&     $3.477{\rm E-}11$&      $3.656{\rm E-}11$&      \nodata          &       \nodata         \\
$31-14$&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^1\!D_2$&  E1&     $4.494{\rm E-}03$&      $5.189{\rm E-}03$&      \nodata          &       \nodata         \\
$31-14$&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^1\!D_2$&  M2&     $2.070{\rm E-}11$&      $2.327{\rm E-}11$&      \nodata          &       \nodata         \\
$32-14$&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!D_2$&  E1&     $1.208{\rm E-}01$&      $1.265{\rm E-}01$&      \nodata          &       \nodata         \\
$33-14$&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^1\!D_2$&  E1&     $1.142{\rm E-}01$&      $1.218{\rm E-}01$&      \nodata          &       \nodata         \\
$18-15$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!S_0$&  M2&     $8.122{\rm E-}12$&      $8.102{\rm E-}12$&      \nodata          &       \nodata         \\
$21-15$&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3p    ~^1\!S_0$&  M2&     $1.902{\rm E-}12$&      $1.946{\rm E-}12$&      \nodata          &       \nodata         \\
$24-15$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3p    ~^1\!S_0$&  M2&     $6.056{\rm E-}12$&      $6.218{\rm E-}12$&      \nodata          &       \nodata         \\
$25-15$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3p    ~^1\!S_0$&  M2&     $1.213{\rm E-}11$&      $1.165{\rm E-}11$&      \nodata          &       \nodata         \\
$27-15$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3p    ~^1\!S_0$&  E1&     $1.710{\rm E-}01$&      $1.765{\rm E-}01$&      $1.748{\rm E-}01$&       \nodata         \\
$31-15$&   $2s    2p^{6}3p    ~^3\!P_1-2s^{2}2p^{5}3p    ~^1\!S_0$&  E1&     $2.139{\rm E-}02$&      $2.163{\rm E-}02$&      \nodata          &       \nodata         \\
$32-15$&   $2s    2p^{6}3p    ~^3\!P_2-2s^{2}2p^{5}3p    ~^1\!S_0$&  M2&     $4.237{\rm E-}10$&      $4.404{\rm E-}10$&      \nodata          &       \nodata         \\
$33-15$&   $2s    2p^{6}3p    ~^1\!P_1-2s^{2}2p^{5}3p    ~^1\!S_0$&  E1&     $6.789{\rm E-}02$&      $7.272{\rm E-}02$&      \nodata          &       \nodata         \\
$17-16$&   $2s^{2}2p^{5}3d    ~^3\!P_1-2s^{2}2p^{5}3d    ~^3\!P_0$&  M1&     $5.612{\rm E-}07$&      $5.683{\rm E-}07$&      $5.621{\rm E-}07$&       \nodata         \\
$18-16$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3d    ~^3\!P_0$&  E2&     $4.378{\rm E-}11$&      $4.505{\rm E-}11$&      \nodata          &       \nodata         \\
$23-16$&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!P_0$&  M1&     $3.388{\rm E-}07$&      $3.473{\rm E-}07$&      $3.478{\rm E-}07$&       \nodata         \\
$27-16$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3d    ~^3\!P_0$&  M1&     $5.076{\rm E-}07$&      $5.101{\rm E-}07$&      $5.094{\rm E-}07$&       \nodata         \\
$34-16$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!P_0$&  E1&     $1.605{\rm E-}02$&      $1.729{\rm E-}02$&      \nodata          &       \nodata         \\
$35-16$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!P_0$&  M2&     $6.494{\rm E-}10$&      $6.604{\rm E-}10$&      \nodata          &       \nodata         \\
$37-16$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!P_0$&  M2&     $1.479{\rm E-}10$&      $1.506{\rm E-}10$&      \nodata          &       \nodata         \\
$18-17$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3d    ~^3\!P_1$&  M1&     $1.371{\rm E-}06$&      $1.401{\rm E-}06$&      $1.399{\rm E-}06$&       \nodata         \\
$18-17$&   $2s^{2}2p^{5}3d    ~^3\!P_2-2s^{2}2p^{5}3d    ~^3\!P_1$&  E2&     $1.412{\rm E-}11$&      $1.465{\rm E-}11$&      \nodata          &       \nodata         \\
$21-17$&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!P_1$&  M1&     $6.974{\rm E-}08$&      $6.958{\rm E-}08$&      $6.919{\rm E-}08$&       \nodata         \\
$22-17$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!P_1$&  E2&     $3.256{\rm E-}10$&      $3.369{\rm E-}10$&      \nodata          &       \nodata         \\
$23-17$&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!P_1$&  M1&     $9.681{\rm E-}07$&      $9.931{\rm E-}07$&      $9.949{\rm E-}07$&       \nodata         \\
$24-17$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3d    ~^3\!P_1$&  M1&     $3.777{\rm E-}07$&      $3.755{\rm E-}07$&      $3.759{\rm E-}07$&       \nodata         \\
$25-17$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!P_1$&  M1&     $7.115{\rm E-}07$&      $7.293{\rm E-}07$&      $7.288{\rm E-}07$&       \nodata         \\
$27-17$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3d    ~^3\!P_1$&  M1&     $9.701{\rm E-}07$&      $9.716{\rm E-}07$&      $9.708{\rm E-}07$&       \nodata         \\
$34-17$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!P_1$&  E1&     $3.474{\rm E-}02$&      $3.698{\rm E-}02$&      \nodata          &       \nodata         \\
$34-17$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!P_1$&  M2&     $1.018{\rm E-}10$&      $1.045{\rm E-}10$&      \nodata          &       \nodata         \\
$35-17$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!P_1$&  E1&     $1.821{\rm E-}02$&      $1.975{\rm E-}02$&      \nodata          &       \nodata         \\
$35-17$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!P_1$&  M2&     $1.579{\rm E-}09$&      $1.600{\rm E-}09$&      \nodata          &       \nodata         \\
$36-17$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!P_1$&  M2&     $6.333{\rm E-}10$&      $6.462{\rm E-}10$&      \nodata          &       \nodata         \\
$37-17$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!P_1$&  M2&     $4.398{\rm E-}10$&      $4.480{\rm E-}10$&      \nodata          &       \nodata         \\
$20-18$&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3d    ~^3\!P_2$&  M1&     $1.915{\rm E-}08$&      $2.057{\rm E-}08$&      \nodata          &       \nodata         \\
$21-18$&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!P_2$&  E2&     $3.129{\rm E-}11$&      $3.263{\rm E-}11$&      \nodata          &       \nodata         \\
$22-18$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!P_2$&  M1&     $6.480{\rm E-}07$&      $6.621{\rm E-}07$&      $6.620{\rm E-}07$&       \nodata         \\
$22-18$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!P_2$&  E2&     $3.739{\rm E-}10$&      $3.892{\rm E-}10$&      \nodata          &       \nodata         \\
$23-18$&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!P_2$&  M1&     $6.395{\rm E-}07$&      $6.547{\rm E-}07$&      $6.555{\rm E-}07$&       \nodata         \\
$24-18$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3d    ~^3\!P_2$&  M1&     $4.667{\rm E-}07$&      $4.554{\rm E-}07$&      $4.570{\rm E-}07$&       \nodata         \\
$25-18$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!P_2$&  M1&     $3.901{\rm E-}06$&      $3.971{\rm E-}06$&      $3.969{\rm E-}06$&       \nodata         \\
$26-18$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3d    ~^3\!P_2$&  M1&     $1.043{\rm E-}06$&      $1.056{\rm E-}06$&      $1.055{\rm E-}06$&       \nodata         \\
$27-18$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3d    ~^3\!P_2$&  M1&     $1.639{\rm E-}07$&      $1.639{\rm E-}07$&      $1.642{\rm E-}07$&       \nodata         \\
$29-18$&   $2s    2p^{6}3s    ~^1\!S_0-2s^{2}2p^{5}3d    ~^3\!P_2$&  M2&     $5.790{\rm E-}12$&      $6.550{\rm E-}12$&      \nodata          &       \nodata         \\
$34-18$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!P_2$&  E1&     $1.196{\rm E-}02$&      $1.272{\rm E-}02$&      \nodata          &       \nodata         \\
$34-18$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!P_2$&  M2&     $2.046{\rm E-}10$&      $2.098{\rm E-}10$&      \nodata          &       \nodata         \\
$35-18$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!P_2$&  E1&     $5.615{\rm E-}02$&      $5.961{\rm E-}02$&      \nodata          &       \nodata         \\
$35-18$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!P_2$&  M2&     $2.111{\rm E-}10$&      $2.129{\rm E-}10$&      \nodata          &       \nodata         \\
$36-18$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!P_2$&  E1&     $2.228{\rm E-}02$&      $2.422{\rm E-}02$&      \nodata          &       \nodata         \\
$36-18$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!P_2$&  M2&     $4.533{\rm E-}09$&      $4.603{\rm E-}09$&      \nodata          &       \nodata         \\
$37-18$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!P_2$&  E1&     $2.213{\rm E-}02$&      $2.314{\rm E-}02$&      \nodata          &       \nodata         \\
$37-18$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!P_2$&  M2&     $6.272{\rm E-}10$&      $6.425{\rm E-}10$&      \nodata          &       \nodata         \\
$20-19$&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3d    ~^3\!F_4$&  M1&     $1.009{\rm E-}06$&      $1.053{\rm E-}06$&      $1.047{\rm E-}06$&       \nodata         \\
$20-19$&   $2s^{2}2p^{5}3d    ~^3\!F_3-2s^{2}2p^{5}3d    ~^3\!F_4$&  E2&     $1.836{\rm E-}12$&      $2.035{\rm E-}12$&      \nodata          &       \nodata         \\
$21-19$&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!F_4$&  E2&     $1.343{\rm E-}11$&      $1.397{\rm E-}11$&      \nodata          &       \nodata         \\
$22-19$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!F_4$&  M1&     $1.886{\rm E-}07$&      $1.813{\rm E-}07$&      $1.819{\rm E-}07$&       \nodata         \\
$22-19$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!F_4$&  E2&     $3.977{\rm E-}10$&      $4.124{\rm E-}10$&      \nodata          &       \nodata         \\
$26-19$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3d    ~^3\!F_4$&  M1&     $1.047{\rm E-}05$&      $1.062{\rm E-}05$&      $1.061{\rm E-}05$&       \nodata         \\
$35-19$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!F_4$&  M2&     $1.524{\rm E-}09$&      $1.549{\rm E-}09$&      \nodata          &       \nodata         \\
$36-19$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!F_4$&  E1&     $4.860{\rm E-}01$&      $5.128{\rm E-}01$&      \nodata          &       \nodata         \\
$36-19$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!F_4$&  M2&     $2.471{\rm E-}09$&      $2.472{\rm E-}09$&      \nodata          &       \nodata         \\
$37-19$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!F_4$&  M2&     $3.746{\rm E-}09$&      $3.829{\rm E-}09$&      \nodata          &       \nodata         \\
$21-20$&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!F_3$&  M1&     $1.203{\rm E-}06$&      $1.234{\rm E-}06$&      $1.232{\rm E-}06$&       \nodata         \\
$21-20$&   $2s^{2}2p^{5}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!F_3$&  E2&     $4.550{\rm E-}11$&      $4.622{\rm E-}11$&      \nodata          &       \nodata         \\
$22-20$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!F_3$&  M1&     $4.086{\rm E-}07$&      $4.214{\rm E-}07$&      $4.206{\rm E-}07$&       \nodata         \\
$22-20$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!F_3$&  E2&     $5.392{\rm E-}11$&      $5.553{\rm E-}11$&      \nodata          &       \nodata         \\
$23-20$&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!F_3$&  E2&     $4.351{\rm E-}10$&      $4.528{\rm E-}10$&      $4.525{\rm E-}10$&       \nodata         \\
$24-20$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3d    ~^3\!F_3$&  M1&     $9.162{\rm E-}06$&      $9.282{\rm E-}06$&      $9.279{\rm E-}06$&       \nodata         \\
$25-20$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!F_3$&  M1&     $5.006{\rm E-}08$&      $6.562{\rm E-}08$&      $6.512{\rm E-}08$&       \nodata         \\
$34-20$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!F_3$&  M2&     $3.212{\rm E-}09$&      $3.258{\rm E-}09$&      \nodata          &       \nodata         \\
$35-20$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!F_3$&  E1&     $2.691{\rm E-}01$&      $2.848{\rm E-}01$&      \nodata          &       \nodata         \\
$35-20$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!F_3$&  M2&     $1.529{\rm E-}09$&      $1.531{\rm E-}09$&      \nodata          &       \nodata         \\
$36-20$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!F_3$&  E1&     $2.539{\rm E-}03$&      $2.512{\rm E-}03$&      \nodata          &       \nodata         \\
$37-20$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!F_3$&  E1&     $1.034{\rm E-}01$&      $1.067{\rm E-}01$&      \nodata          &       \nodata         \\
$37-20$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!F_3$&  M2&     $9.943{\rm E-}10$&      $1.024{\rm E-}09$&      \nodata          &       \nodata         \\
$22-21$&   $2s^{2}2p^{5}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^1\!D_2$&  M1&     $4.119{\rm E-}07$&      $4.154{\rm E-}07$&      $4.149{\rm E-}07$&       \nodata         \\
$23-21$&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^1\!D_2$&  M1&     $1.460{\rm E-}06$&      $1.495{\rm E-}06$&      $1.495{\rm E-}06$&       \nodata         \\
$23-21$&   $2s^{2}2p^{5}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^1\!D_2$&  E2&     $1.128{\rm E-}09$&      $1.165{\rm E-}09$&      $1.163{\rm E-}09$&       \nodata         \\
$24-21$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3d    ~^1\!D_2$&  M1&     $3.313{\rm E-}06$&      $3.391{\rm E-}06$&      $3.388{\rm E-}06$&       \nodata         \\
$25-21$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^1\!D_2$&  M1&     $9.495{\rm E-}07$&      $9.443{\rm E-}07$&      $9.456{\rm E-}07$&       \nodata         \\
$26-21$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3d    ~^1\!D_2$&  M1&     $3.576{\rm E-}07$&      $3.659{\rm E-}07$&      $3.662{\rm E-}07$&       \nodata         \\
$27-21$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3d    ~^1\!D_2$&  M1&     $1.321{\rm E-}06$&      $1.326{\rm E-}06$&      $1.323{\rm E-}06$&       \nodata         \\
$34-21$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^1\!D_2$&  E1&     $1.295{\rm E-}01$&      $1.366{\rm E-}01$&      \nodata          &       \nodata         \\
$34-21$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^1\!D_2$&  M2&     $7.327{\rm E-}10$&      $7.467{\rm E-}10$&      \nodata          &       \nodata         \\
$35-21$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^1\!D_2$&  E1&     $3.870{\rm E-}03$&      $4.006{\rm E-}03$&      \nodata          &       \nodata         \\
$35-21$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^1\!D_2$&  M2&     $1.976{\rm E-}09$&      $2.003{\rm E-}09$&      \nodata          &       \nodata         \\
$36-21$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^1\!D_2$&  E1&     $5.234{\rm E-}03$&      $5.584{\rm E-}03$&      \nodata          &       \nodata         \\
$36-21$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^1\!D_2$&  M2&     $5.654{\rm E-}10$&      $5.791{\rm E-}10$&      \nodata          &       \nodata         \\
$37-21$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^1\!D_2$&  E1&     $8.099{\rm E-}02$&      $8.535{\rm E-}02$&      \nodata          &       \nodata         \\
$37-21$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^1\!D_2$&  M2&     $4.900{\rm E-}10$&      $4.962{\rm E-}10$&      \nodata          &       \nodata         \\
$24-22$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3d    ~^3\!D_3$&  M1&     $6.456{\rm E-}08$&      $8.380{\rm E-}08$&      $8.284{\rm E-}08$&       \nodata         \\
$25-22$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!D_3$&  M1&     $4.680{\rm E-}06$&      $4.741{\rm E-}06$&      $4.740{\rm E-}06$&       \nodata         \\
$25-22$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!D_3$&  E2&     $1.706{\rm E-}09$&      $1.740{\rm E-}09$&      $1.738{\rm E-}09$&       \nodata         \\
$26-22$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3d    ~^3\!D_3$&  M1&     $5.831{\rm E-}06$&      $5.908{\rm E-}06$&      $5.906{\rm E-}06$&       \nodata         \\
$35-22$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!D_3$&  E1&     $4.385{\rm E-}02$&      $4.497{\rm E-}02$&      \nodata          &       \nodata         \\
$35-22$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!D_3$&  M2&     $7.420{\rm E-}10$&      $7.730{\rm E-}10$&      \nodata          &       \nodata         \\
$36-22$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!D_3$&  E1&     $1.219{\rm E-}01$&      $1.288{\rm E-}01$&      \nodata          &       \nodata         \\
$36-22$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!D_3$&  M2&     $4.684{\rm E-}09$&      $4.740{\rm E-}09$&      \nodata          &       \nodata         \\
$37-22$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!D_3$&  E1&     $1.370{\rm E-}01$&      $1.446{\rm E-}01$&      \nodata          &       \nodata         \\
$37-22$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!D_3$&  M2&     $1.169{\rm E-}09$&      $1.187{\rm E-}09$&      \nodata          &       \nodata         \\
$24-23$&   $2s^{2}2p^{5}3d    ~^3\!F_2-2s^{2}2p^{5}3d    ~^3\!D_1$&  M1&     $3.646{\rm E-}07$&      $3.874{\rm E-}07$&      $3.868{\rm E-}07$&       \nodata         \\
$25-23$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!D_1$&  M1&     $4.131{\rm E-}06$&      $4.172{\rm E-}06$&      $4.173{\rm E-}06$&       \nodata         \\
$27-23$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3d    ~^3\!D_1$&  M1&     $7.183{\rm E-}07$&      $7.291{\rm E-}07$&      $7.277{\rm E-}07$&       \nodata         \\
$29-23$&   $2s    2p^{6}3s    ~^1\!S_0-2s^{2}2p^{5}3d    ~^3\!D_1$&  E1&     $9.415{\rm E-}04$&      $1.058{\rm E-}03$&      \nodata          &       \nodata         \\
$34-23$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!D_1$&  E1&     $4.737{\rm E-}02$&      $5.002{\rm E-}02$&      \nodata          &       \nodata         \\
$34-23$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!D_1$&  M2&     $2.344{\rm E-}11$&      $2.417{\rm E-}11$&      \nodata          &       \nodata         \\
$35-23$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!D_1$&  E1&     $2.999{\rm E-}02$&      $3.194{\rm E-}02$&      \nodata          &       \nodata         \\
$35-23$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!D_1$&  M2&     $2.561{\rm E-}10$&      $2.612{\rm E-}10$&      \nodata          &       \nodata         \\
$36-23$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!D_1$&  M2&     $7.006{\rm E-}10$&      $7.130{\rm E-}10$&      \nodata          &       \nodata         \\
$37-23$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!D_1$&  E1&     $1.333{\rm E-}02$&      $1.415{\rm E-}02$&      \nodata          &       \nodata         \\
$37-23$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!D_1$&  M2&     $1.358{\rm E-}10$&      $1.373{\rm E-}10$&      \nodata          &       \nodata         \\
$25-24$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!F_2$&  M1&     $3.244{\rm E-}09$&      $2.400{\rm E-}09$&      \nodata          &       \nodata         \\
$25-24$&   $2s^{2}2p^{5}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!F_2$&  E2&     $5.568{\rm E-}13$&      $5.683{\rm E-}13$&      \nodata          &       \nodata         \\
$26-24$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3d    ~^3\!F_2$&  M1&     $9.651{\rm E-}07$&      $9.956{\rm E-}07$&      $9.949{\rm E-}07$&       \nodata         \\
$26-24$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3d    ~^3\!F_2$&  E2&     $1.026{\rm E-}11$&      $1.068{\rm E-}11$&      \nodata          &       \nodata         \\
$27-24$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3d    ~^3\!F_2$&  M1&     $1.446{\rm E-}07$&      $1.539{\rm E-}07$&      $1.536{\rm E-}07$&       \nodata         \\
$27-24$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3d    ~^3\!F_2$&  E2&     $1.872{\rm E-}09$&      $1.961{\rm E-}09$&      $1.961{\rm E-}09$&       \nodata         \\
$34-24$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!F_2$&  E1&     $9.611{\rm E-}02$&      $1.006{\rm E-}01$&      \nodata          &       \nodata         \\
$35-24$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!F_2$&  E1&     $6.989{\rm E-}02$&      $7.427{\rm E-}02$&      \nodata          &       \nodata         \\
$35-24$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!F_2$&  M2&     $5.634{\rm E-}11$&      $5.747{\rm E-}11$&      \nodata          &       \nodata         \\
$36-24$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!F_2$&  E1&     $2.604{\rm E-}03$&      $2.917{\rm E-}03$&      \nodata          &       \nodata         \\
$37-24$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!F_2$&  E1&     $4.830{\rm E-}02$&      $5.038{\rm E-}02$&      \nodata          &       \nodata         \\
$26-25$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3d    ~^3\!D_2$&  M1&     $1.749{\rm E-}07$&      $1.781{\rm E-}07$&      $1.768{\rm E-}07$&       \nodata         \\
$26-25$&   $2s^{2}2p^{5}3d    ~^1\!F_3-2s^{2}2p^{5}3d    ~^3\!D_2$&  E2&     $4.193{\rm E-}13$&      $4.692{\rm E-}13$&      \nodata          &       \nodata         \\
$27-25$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3d    ~^3\!D_2$&  M1&     $1.535{\rm E-}06$&      $1.548{\rm E-}06$&      $1.547{\rm E-}06$&       \nodata         \\
$27-25$&   $2s^{2}2p^{5}3d    ~^1\!P_1-2s^{2}2p^{5}3d    ~^3\!D_2$&  E2&     $1.117{\rm E-}09$&      $1.207{\rm E-}09$&      $1.206{\rm E-}09$&       \nodata         \\
$28-25$&   $2s    2p^{6}3s    ~^3\!S_1-2s^{2}2p^{5}3d    ~^3\!D_2$&  M2&     $1.069{\rm E-}12$&      $1.107{\rm E-}12$&      \nodata          &       \nodata         \\
$34-25$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^3\!D_2$&  E1&     $1.999{\rm E-}03$&      $2.294{\rm E-}03$&      \nodata          &       \nodata         \\
$35-25$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^3\!D_2$&  E1&     $4.126{\rm E-}02$&      $4.258{\rm E-}02$&      \nodata          &       \nodata         \\
$36-25$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!D_2$&  E1&     $5.922{\rm E-}02$&      $6.290{\rm E-}02$&      \nodata          &       \nodata         \\
$36-25$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^3\!D_2$&  M2&     $2.071{\rm E-}11$&      $1.947{\rm E-}11$&      \nodata          &       \nodata         \\
$37-25$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!D_2$&  E1&     $4.342{\rm E-}02$&      $4.661{\rm E-}02$&      \nodata          &       \nodata         \\
$37-25$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^3\!D_2$&  M2&     $4.337{\rm E-}11$&      $4.472{\rm E-}11$&      \nodata          &       \nodata         \\
$34-26$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^1\!F_3$&  M2&     $5.350{\rm E-}11$&      $5.599{\rm E-}11$&      \nodata          &       \nodata         \\
$35-26$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^1\!F_3$&  E1&     $4.237{\rm E-}02$&      $4.447{\rm E-}02$&      \nodata          &       \nodata         \\
$36-26$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^1\!F_3$&  E1&     $1.310{\rm E-}01$&      $1.376{\rm E-}01$&      \nodata          &       \nodata         \\
$36-26$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^1\!F_3$&  M2&     $9.183{\rm E-}11$&      $8.887{\rm E-}11$&      \nodata          &       \nodata         \\
$37-26$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^1\!F_3$&  E1&     $1.355{\rm E-}01$&      $1.430{\rm E-}01$&      \nodata          &       \nodata         \\
$29-27$&   $2s    2p^{6}3s    ~^1\!S_0-2s^{2}2p^{5}3d    ~^1\!P_1$&  E1&     $3.290{\rm E-}03$&      $3.731{\rm E-}03$&      \nodata          &       \nodata         \\
$34-27$&   $2s    2p^{6}3d    ~^3\!D_1-2s^{2}2p^{5}3d    ~^1\!P_1$&  E1&     $1.001{\rm E-}02$&      $1.031{\rm E-}02$&      \nodata          &       \nodata         \\
$35-27$&   $2s    2p^{6}3d    ~^3\!D_2-2s^{2}2p^{5}3d    ~^1\!P_1$&  E1&     $1.086{\rm E-}02$&      $1.123{\rm E-}02$&      \nodata          &       \nodata         \\
$36-27$&   $2s    2p^{6}3d    ~^3\!D_3-2s^{2}2p^{5}3d    ~^1\!P_1$&  M2&     $2.020{\rm E-}11$&      $2.189{\rm E-}11$&      \nodata          &       \nodata         \\
$37-27$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^1\!P_1$&  E1&     $3.066{\rm E-}02$&      $3.338{\rm E-}02$&      \nodata          &       \nodata         \\
$37-27$&   $2s    2p^{6}3d    ~^1\!D_2-2s^{2}2p^{5}3d    ~^1\!P_1$&  M2&     $2.221{\rm E-}11$&      $2.275{\rm E-}11$&      \nodata          &       \nodata         \\
$30-28$&   $2s    2p^{6}3p    ~^3\!P_0-2s    2p^{6}3s    ~^3\!S_1$&  E1&     $1.111{\rm E-}01$&      $1.149{\rm E-}01$&      \nodata          &       \nodata         \\
$31-28$&   $2s    2p^{6}3p    ~^3\!P_1-2s    2p^{6}3s    ~^3\!S_1$&  E1&     $3.020{\rm E-}01$&      $3.132{\rm E-}01$&      \nodata          &       \nodata         \\
$31-28$&   $2s    2p^{6}3p    ~^3\!P_1-2s    2p^{6}3s    ~^3\!S_1$&  M2&     $1.620{\rm E-}11$&      $1.746{\rm E-}11$&      \nodata          &       \nodata         \\
$32-28$&   $2s    2p^{6}3p    ~^3\!P_2-2s    2p^{6}3s    ~^3\!S_1$&  E1&     $6.100{\rm E-}01$&      $6.298{\rm E-}01$&      \nodata          &       \nodata         \\
$32-28$&   $2s    2p^{6}3p    ~^3\!P_2-2s    2p^{6}3s    ~^3\!S_1$&  M2&     $3.020{\rm E-}10$&      $3.132{\rm E-}10$&      \nodata          &       \nodata         \\
$33-28$&   $2s    2p^{6}3p    ~^1\!P_1-2s    2p^{6}3s    ~^3\!S_1$&  E1&     $4.248{\rm E-}02$&      $4.218{\rm E-}02$&      \nodata          &       \nodata         \\
$33-28$&   $2s    2p^{6}3p    ~^1\!P_1-2s    2p^{6}3s    ~^3\!S_1$&  M2&     $3.656{\rm E-}10$&      $3.790{\rm E-}10$&      \nodata          &       \nodata         \\
$34-28$&   $2s    2p^{6}3d    ~^3\!D_1-2s    2p^{6}3s    ~^3\!S_1$&  E2&     $4.058{\rm E-}06$&      $4.119{\rm E-}06$&      \nodata          &       \nodata         \\
$35-28$&   $2s    2p^{6}3d    ~^3\!D_2-2s    2p^{6}3s    ~^3\!S_1$&  E2&     $6.796{\rm E-}06$&      $6.899{\rm E-}06$&      \nodata          &       \nodata         \\
$36-28$&   $2s    2p^{6}3d    ~^3\!D_3-2s    2p^{6}3s    ~^3\!S_1$&  E2&     $9.655{\rm E-}06$&      $9.801{\rm E-}06$&      \nodata          &       \nodata         \\
$31-29$&   $2s    2p^{6}3p    ~^3\!P_1-2s    2p^{6}3s    ~^1\!S_0$&  E1&     $2.825{\rm E-}02$&      $2.824{\rm E-}02$&      \nodata          &       \nodata         \\
$32-29$&   $2s    2p^{6}3p    ~^3\!P_2-2s    2p^{6}3s    ~^1\!S_0$&  M2&     $1.274{\rm E-}10$&      $1.310{\rm E-}10$&      \nodata          &       \nodata         \\
$33-29$&   $2s    2p^{6}3p    ~^1\!P_1-2s    2p^{6}3s    ~^1\!S_0$&  E1&     $2.706{\rm E-}01$&      $2.802{\rm E-}01$&      \nodata          &       \nodata         \\
$37-29$&   $2s    2p^{6}3d    ~^1\!D_2-2s    2p^{6}3s    ~^1\!S_0$&  E2&     $7.019{\rm E-}06$&      $7.140{\rm E-}06$&      \nodata          &       \nodata         \\
$31-30$&   $2s    2p^{6}3p    ~^3\!P_1-2s    2p^{6}3p    ~^3\!P_0$&  M1&     $2.662{\rm E-}07$&      $2.628{\rm E-}07$&      \nodata          &       \nodata         \\
$32-30$&   $2s    2p^{6}3p    ~^3\!P_2-2s    2p^{6}3p    ~^3\!P_0$&  E2&     $1.671{\rm E-}10$&      $1.671{\rm E-}10$&      \nodata          &       \nodata         \\
$33-30$&   $2s    2p^{6}3p    ~^1\!P_1-2s    2p^{6}3p    ~^3\!P_0$&  M1&     $3.357{\rm E-}07$&      $3.291{\rm E-}07$&      \nodata          &       \nodata         \\
$34-30$&   $2s    2p^{6}3d    ~^3\!D_1-2s    2p^{6}3p    ~^3\!P_0$&  E1&     $2.337{\rm E-}01$&      $2.383{\rm E-}01$&      \nodata          &       \nodata         \\
$35-30$&   $2s    2p^{6}3d    ~^3\!D_2-2s    2p^{6}3p    ~^3\!P_0$&  M2&     $1.446{\rm E-}11$&      $1.449{\rm E-}11$&      \nodata          &       \nodata         \\
$37-30$&   $2s    2p^{6}3d    ~^1\!D_2-2s    2p^{6}3p    ~^3\!P_0$&  M2&     $2.090{\rm E-}10$&      $2.103{\rm E-}10$&      \nodata          &       \nodata         \\
$32-31$&   $2s    2p^{6}3p    ~^3\!P_2-2s    2p^{6}3p    ~^3\!P_1$&  M1&     $1.655{\rm E-}06$&      $1.688{\rm E-}06$&      \nodata          &       \nodata         \\
$32-31$&   $2s    2p^{6}3p    ~^3\!P_2-2s    2p^{6}3p    ~^3\!P_1$&  E2&     $1.934{\rm E-}10$&      $1.973{\rm E-}10$&      \nodata          &       \nodata         \\
$33-31$&   $2s    2p^{6}3p    ~^1\!P_1-2s    2p^{6}3p    ~^3\!P_1$&  M1&     $2.087{\rm E-}07$&      $2.009{\rm E-}07$&      \nodata          &       \nodata         \\
$33-31$&   $2s    2p^{6}3p    ~^1\!P_1-2s    2p^{6}3p    ~^3\!P_1$&  E2&     $3.933{\rm E-}10$&      $3.991{\rm E-}10$&      \nodata          &       \nodata         \\
$34-31$&   $2s    2p^{6}3d    ~^3\!D_1-2s    2p^{6}3p    ~^3\!P_1$&  E1&     $1.541{\rm E-}01$&      $1.577{\rm E-}01$&      \nodata          &       \nodata         \\
$34-31$&   $2s    2p^{6}3d    ~^3\!D_1-2s    2p^{6}3p    ~^3\!P_1$&  M2&     $1.929{\rm E-}11$&      $1.934{\rm E-}11$&      \nodata          &       \nodata         \\
$35-31$&   $2s    2p^{6}3d    ~^3\!D_2-2s    2p^{6}3p    ~^3\!P_1$&  E1&     $4.829{\rm E-}01$&      $4.937{\rm E-}01$&      \nodata          &       \nodata         \\
$35-31$&   $2s    2p^{6}3d    ~^3\!D_2-2s    2p^{6}3p    ~^3\!P_1$&  M2&     $1.757{\rm E-}10$&      $1.784{\rm E-}10$&      \nodata          &       \nodata         \\
$36-31$&   $2s    2p^{6}3d    ~^3\!D_3-2s    2p^{6}3p    ~^3\!P_1$&  M2&     $1.661{\rm E-}10$&      $1.638{\rm E-}10$&      \nodata          &       \nodata         \\
$37-31$&   $2s    2p^{6}3d    ~^1\!D_2-2s    2p^{6}3p    ~^3\!P_1$&  E1&     $6.840{\rm E-}02$&      $6.784{\rm E-}02$&      \nodata          &       \nodata         \\
$37-31$&   $2s    2p^{6}3d    ~^1\!D_2-2s    2p^{6}3p    ~^3\!P_1$&  M2&     $2.040{\rm E-}10$&      $2.087{\rm E-}10$&      \nodata          &       \nodata         \\
$33-32$&   $2s    2p^{6}3p    ~^1\!P_1-2s    2p^{6}3p    ~^3\!P_2$&  M1&     $1.688{\rm E-}07$&      $1.678{\rm E-}07$&      \nodata          &       \nodata         \\
$33-32$&   $2s    2p^{6}3p    ~^1\!P_1-2s    2p^{6}3p    ~^3\!P_2$&  E2&     $1.416{\rm E-}11$&      $1.462{\rm E-}11$&      \nodata          &       \nodata         \\
$34-32$&   $2s    2p^{6}3d    ~^3\!D_1-2s    2p^{6}3p    ~^3\!P_2$&  E1&     $1.093{\rm E-}02$&      $1.113{\rm E-}02$&      \nodata          &       \nodata         \\
$35-32$&   $2s    2p^{6}3d    ~^3\!D_2-2s    2p^{6}3p    ~^3\!P_2$&  E1&     $1.646{\rm E-}01$&      $1.678{\rm E-}01$&      \nodata          &       \nodata         \\
$35-32$&   $2s    2p^{6}3d    ~^3\!D_2-2s    2p^{6}3p    ~^3\!P_2$&  M2&     $1.132{\rm E-}10$&      $1.136{\rm E-}10$&      \nodata          &       \nodata         \\
$36-32$&   $2s    2p^{6}3d    ~^3\!D_3-2s    2p^{6}3p    ~^3\!P_2$&  E1&     $9.346{\rm E-}01$&      $9.525{\rm E-}01$&      \nodata          &       \nodata         \\
$36-32$&   $2s    2p^{6}3d    ~^3\!D_3-2s    2p^{6}3p    ~^3\!P_2$&  M2&     $1.270{\rm E-}09$&      $1.273{\rm E-}09$&      \nodata          &       \nodata         \\
$37-32$&   $2s    2p^{6}3d    ~^1\!D_2-2s    2p^{6}3p    ~^3\!P_2$&  M2&     $3.199{\rm E-}10$&      $3.220{\rm E-}10$&      \nodata          &       \nodata         \\
$34-33$&   $2s    2p^{6}3d    ~^3\!D_1-2s    2p^{6}3p    ~^1\!P_1$&  E1&     $1.741{\rm E-}02$&      $1.702{\rm E-}02$&      \nodata          &       \nodata         \\
$34-33$&   $2s    2p^{6}3d    ~^3\!D_1-2s    2p^{6}3p    ~^1\!P_1$&  M2&     $1.105{\rm E-}12$&      $1.158{\rm E-}12$&      \nodata          &       \nodata         \\
$35-33$&   $2s    2p^{6}3d    ~^3\!D_2-2s    2p^{6}3p    ~^1\!P_1$&  E1&     $3.738{\rm E-}02$&      $3.635{\rm E-}02$&      \nodata          &       \nodata         \\
$35-33$&   $2s    2p^{6}3d    ~^3\!D_2-2s    2p^{6}3p    ~^1\!P_1$&  M2&     $1.591{\rm E-}10$&      $1.571{\rm E-}10$&      \nodata          &       \nodata         \\
$36-33$&   $2s    2p^{6}3d    ~^3\!D_3-2s    2p^{6}3p    ~^1\!P_1$&  M2&     $3.336{\rm E-}10$&      $3.363{\rm E-}10$&      \nodata          &       \nodata         \\
$37-33$&   $2s    2p^{6}3d    ~^1\!D_2-2s    2p^{6}3p    ~^1\!P_1$&  E1&     $6.654{\rm E-}01$&      $6.820{\rm E-}01$&      \nodata          &       \nodata         \\
$37-33$&   $2s    2p^{6}3d    ~^1\!D_2-2s    2p^{6}3p    ~^1\!P_1$&  M2&     $5.129{\rm E-}10$&      $5.112{\rm E-}10$&      \nodata          &       \nodata         \\
$35-34$&   $2s    2p^{6}3d    ~^3\!D_2-2s    2p^{6}3d    ~^3\!D_1$&  M1&     $2.061{\rm E-}07$&      $2.084{\rm E-}07$&      \nodata          &       \nodata         \\
$35-34$&   $2s    2p^{6}3d    ~^3\!D_2-2s    2p^{6}3d    ~^3\!D_1$&  E2&     $1.875{\rm E-}14$&      $1.888{\rm E-}14$&      \nodata          &       \nodata         \\
$36-35$&   $2s    2p^{6}3d    ~^3\!D_3-2s    2p^{6}3d    ~^3\!D_2$&  M1&     $4.094{\rm E-}07$&      $4.148{\rm E-}07$&      \nodata          &       \nodata         \\
$36-35$&   $2s    2p^{6}3d    ~^3\!D_3-2s    2p^{6}3d    ~^3\!D_2$&  E2&     $1.512{\rm E-}13$&      $1.531{\rm E-}13$&      \nodata          &       \nodata         \\                                                           
\enddata
	\tablenotetext{a}{The present MBPT oscillator strengths.}
	\tablenotetext{b}{The present MCDHF/RCI  oscillator strengths.}
	\tablenotetext{c}{The MCDHF/RCI oscillator strengths given by~\cite{Jonsson.2014.V100.p1}.}
	\tablenotetext{d}{The oscillator strengths recommended by the NIST ASD.}
\end{deluxetable}
